On the Category of Boundary Values in the Extended Crane-Yetter TQFT

The Crane-Yetter state sum is an invariant of closed 4-manifolds, defined in terms of a triangulation, based on 15-j symbols associated to the category A of representations over quantum sl2 (at a root of unity). In this thesis, we define the state sum in terms of a 'PLCW decomposition', which generalizes triangulations, and generalize A to an arbitrary premodular category. We extend the state sum to 4-manifolds with corners, making it an extended TQFT. We also develop a parallel theory based on skeins, which are essentially A-colored graphs, and we show that the two theories are equivalent. Focusing on the 2-dimensional part, we prove several properties of skein categories, the most important of which is that they satisfy excision. We provide explicit algebraic descriptions of the category associated to the once-punctured torus and the annulus, giving rise to a new tensor product on the Drinfeld center of a premodular category. As it is well-known that, when A is modular, the Crane-Yetter state sum computes the signature of a closed 4-manifold, we connect the Crane-Yetter theory to the signature of a 4-manifold with boundary and even corners. Finally, we show that the Reshetikhin-Turaev TQFT is a boundary theory of the Crane-Yetter theory (up to a normalization).

==> AMN-01.tikz <==
\begin{tikzpicture}
\draw (0,0) -- (2,0) -- (1,2) -- (-1,2) -- (-2,1) -- (0,0);
\draw (0,0) -- +(-135:0.5cm);
\draw (2,0) -- +(-63:0.5cm);
%\draw (1,2) -- +(117:0.5cm);
\draw (-1,2) -- +(135:0.5cm);
\draw (-2,1) -- +(180:0.5cm);
\begin{scope}[shift={(0,1)}]
\draw (0,0) -- (2,0) -- (1,2) -- (-1,2) -- (-2,1) -- (0,0);
\draw (0,0) -- +(-135:0.5cm);
\draw (2,0) -- +(-63:0.5cm);
%\draw (1,2) -- +(117:0.5cm);
\draw (-1,2) -- +(135:0.5cm);
\draw (-2,1) -- +(180:0.5cm);
\end{scope}
\draw (0,0) -- (0,1);
\draw (2,0) -- (2,1);
\draw (1,2) -- (1,3);
\draw (-1,2) -- (-1,3);
\draw (-2,1) -- (-2,2);
\draw (2,0) to[out=0,in=-135] (3.5,0.5);
\draw (2,1) to[out=0,in=135] (3.5,0.5);
\draw (1,2) to[out=0,in=-135] (2.5,2.5);
\draw (1,3) to[out=0,in=135] (2.5,2.5);
\draw[line width=2pt] (2,3.5) -- (4,-0.5);
\node at (3.4,1.5) {$\cN$};
\node at (0.7,0.5) {$F^W$};
\node at (0.6,-0.2) {$F$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\;\;\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
%bottom surface
\draw (0,0) -- (2,0) -- (1,2) -- (-1,2) -- (-2,1) -- (0,0);
\draw (0,0) -- +(-135:0.5cm);
\draw (2,0) -- +(-63:0.5cm);
%\draw (1,2) -- +(117:0.5cm);
\draw (-1,2) -- +(135:0.5cm);
\draw (-2,1) -- +(180:0.5cm);
\draw (1,2) to[out=0,in=-135] (2.5,2.5);
\draw (2,0) to[out=0,in=-135] (3.5,0.5);
%middle 3-cell
\draw (0.2,1.2) -- (1.7,1.2) -- (0.8,2.8) -- (-0.8,2.8) -- (-1.8,2) -- (0.2,1.2);
\draw (0,0) -- (0.2,1.2);
\draw (2,0) -- (1.7,1.2);
\draw (1,2) -- (0.8,2.8);
\draw (-1,2) -- (-0.8,2.8);
\draw (-2,1) -- (-1.8,2);
%bottom 3-cell
\draw (2,0) -- (2,0.8) -- (0.3,0.8) -- (0,0);
\draw (2,0.8) -- +(-63:0.5cm);
\draw (0.3,0.8) -- +(-135:0.5cm);
%bottom left 3-cell
\draw (0,0) -- (-0.2,1) -- (-2.2,1.8) -- (-2,1);
\draw (-0.2,1) -- +(-135:0.5cm);
\draw (-2.2,1.8) -- +(180:0.5cm);
%top left 3-cell
\draw (-2,1) -- (-2.2,2.2) -- (-1.2,3) -- (-1,2);
\draw (-2.2,2.2) -- +(180:0.5cm);
\draw (-1.2,3) -- +(135:0.5cm);
%top 3-cell
%\draw (-1,2) -- (-0.9,3.1) -- (0.6,3.1) -- (1,2);
%\draw (0.6,3.1) -- +(117:0.5cm);
\draw (-1,2) -- (-0.9,3.1) -- (1.1,3.1) to[out=0,in=135] (2.5,2.5);
\draw (1,2) -- (0.9,3.1);
\draw (-0.9,3.1) -- +(135:0.5cm);
%%top right 3-cell
%\draw (1,2) -- (1.1,3.1) to[out=0,in=135] (2.5,2.5);
%\draw (1.1,3.1) -- +(117:0.5cm);
%right 3-cell
\draw (1,2) -- (1.2,2.8) to[out=0,in=135] (2.5,2.5);
\draw (1.2,2.8) -- (2.1,1.2);
\draw (2,0) -- (2.1,1.2) to[out=0,in=135] (3.5,0.5);
%bottom right 3-cell
\draw (2,0) -- (2.3,0.8) to[out=0,in=135] (3.5,0.5);
\draw (2.3,0.8) -- +(-63:0.5cm);
\draw[line width=2pt] (2,3.5) -- (4,-0.5);
\end{tikzpicture}


==> anchor-01.tikz <==
\begin{tikzpicture}
\tikzmath{
	\ax = 0;
	\ay = 0;
	\bx = 4;
	\by = -2;
	\cx = 6;
	\cy = 1;
	\dx = 3;
	\dy = 4;
}
\node at (1,-1.4) {$\tau = \{a,b,c,d\}$};
\node at (1,-1.8) {$a < b < c < d$};
\node[emptynode, label=-170:{$a$}] (a) at (\ax,\ay) {};
\node[emptynode, label=-80:{$b$}] (b) at (\bx,\by) {};
\node[emptynode, label=20:{$c$}] (c) at (\cx,\cy) {};
\node[emptynode, label=90:{$d$}] (d) at (\dx,\dy) {};
\draw (a) -- (b);
\draw (a) -- (d);
\draw (b) -- (c);
\draw (b) -- (d);
\draw (c) -- (d);
\draw[opacity=0.4] (a) -- (c);
\node[dotnode, label=120:{$m_{ad}$}] (ad) at (\ax/2 +\dx/2, \ay/2 + \dy/2) {};
\node[dotnode, label=-30:{$m_{bd}$}] (bd) at (\bx/2 +\dx/2, \by/2 + \dy/2) {};
\node[dotnode, label=-30:{$m_{bc}$}] (bc) at (\bx/2 +\cx/2, \by/2 + \cy/2) {};
\node[dotnode, label=-90:{$m_{ac}$}] (ac) at (\ax/2 +\cx/2, \ay/2 + \cy/2) {};
\node[dotnode, label=-100:{$m_{abd}$}] (abd)
	at (\ax/3 + \bx/3 +\dx/3, \ay/3 + \by/3 +\dy/3) {};
\node[dotnode, label=70:{$m_{bcd}$}] (bcd)
	at (\bx/3 + \cx/3 +\dx/3, \by/3 + \cy/3 +\dy/3) {};
\node[dotnode, label=-100:{$m_{abc}$}] (abc)
	at (\ax/3 + \bx/3 +\cx/3, \ay/3 + \by/3 +\cy/3) {};
\node[dotnode, label=70:{$m_{acd}$}] (acd)
	at (\ax/3 + \cx/3 +\dx/3, \ay/3 + \cy/3 +\dy/3) {};
\draw (ad) -- (abd) -- (bd) -- (bcd) -- (bc);
\draw[opacity=0.3] (bc) -- (abc) -- (ac) -- (acd) -- (ad);
%%%right figure
\tikzmath{
	%%variables for other side
	\madx = 0;
	\mady = 0;
	\mbdx = 2;
	\mbdy = -2;
	\mbcx = 4;
	\mbcy = 0;
	\macx = 2;
	\macy = 2;
}
\begin{scope}[shift={(8,1)}]
\node[emptynode, label=180:{$m_{ad}$}] (mad) at (\madx,\mady) {};
\node[emptynode, label=-90:{$m_{bd}$}] (mbd) at (\mbdx,\mbdy) {};
\node[emptynode, label=0:{$m_{bc}$}] (mbc) at (\mbcx,\mbcy) {};
\node[emptynode, label=90:{$m_{ac}$}] (mac) at (\macx,\macy) {};
\node[emptynode, label=-135:{$m_{abd}$}] (mabd)
	at (\madx/2+\mbdx/2,\mady/2+\mbdy/2) {};
\node[emptynode, label=-45:{$m_{bcd}$}] (mbcd)
	at (\mbcx/2+\mbdx/2,\mbcy/2+\mbdy/2) {};
\node[emptynode, label=45:{$m_{abc}$}] (mabc)
	at (\macx/2+\mbcx/2,\macy/2+\mbcy/2) {};
\node[emptynode, label=135:{$m_{acd}$}] (macd)
	at (\madx/2+\macx/2,\mady/2+\macy/2) {};
\node[small_morphism] (mbot) at
	(\madx/3+\mbdx/3+\mbcx/3,\mady/3+\mbdy/3+\mbcy/3) {};
\node[small_morphism] (mtop) at
	(\madx/3+\macx/3+\mbcx/3,\mady/3+\macy/3+\mbcy/3-0.1) {};
%%ribbons
\node[emptynode] (mbot') at
	(\madx/3+\mbdx/3+\mbcx/3,\mady/3+\mbdy/3+\mbcy/3-0.4) {};
\draw[ribbon] (mbot) to[out=-30,in=30] (mbot')
	to[out=-150,in=45] (\madx/2+\mbdx/2,\mady/2+\mbdy/2);
\draw[ribbon,overline] (mbot) to[out=-150,in=150] (mbot')
	to[out=-30,in=135] (\mbcx/2+\mbdx/2,\mbcy/2+\mbdy/2);
\draw[ribbon] (mtop) to[out=10,in=-135] (\macx/2+\mbcx/2,\macy/2+\mbcy/2);
\draw[ribbon] (mtop) to[out=170,in=-45] (\macx/2+\madx/2,\macy/2+\mady/2);
\draw[ribbon] (mbot) -- (mtop);
\draw (mad) -- (mbd) -- (mbc) -- (mac) -- (mad) -- (mbc);
\draw[line width=0.4pt] (\madx*0.2+\mbcx*0.8,\mady*0.2+\mbcy*0.8)
	-- +(-30:1.5cm) node[right] {$f_\tau$};
\draw[line width=0.4pt] (\mbdx*0.8+\mbcx*0.2-0.2,\mbdy*0.8+\mbcy*0.2+0.2)
	-- +(-30:1.5cm) node[right] {$\tau^+$};
\draw[line width=0.4pt] (\macx*0.8+\mbcx*0.2-0.2,\macy*0.8+\mbcy*0.2-0.2)
	-- +(30:1.5cm) node[right] {$\tau^-$};
\end{scope}
\end{tikzpicture}



==> anchor-xi-01.tikz <==
\begin{tikzpicture}
%% node (kl) is the l-vertex in \hat{v_k}
%% node (kabc) is marking in abc in \hat{v_k}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% hat v4
\node at (1,0.3) {$\hat{v}_4$};
\node at (0.65,2.3) {\smallerer $\hat{v}_4^+$};
\node at (0.85,1.75) {\smallerer $\hat{v}_4^-$};
\node[emptynode, label=-90:0] (40) at (0,0) {};
\node[emptynode, label=0:1] (41) at (2,4) {};
\node[emptynode, label=-135:2] (42) at (0,2) {};
\node[emptynode, label=180:3] (43) at (-2,4) {};
\node[emptynode] (4012) at (0.9,1.4) {};
\node[emptynode] (4013) at (-0.4,2.7) {};
\node[emptynode] (4023) at (-0.5,1) {};
\node[emptynode] (4123) at (0.2,3.2) {};
\node[ellipse_morphism={20},minimum size=10pt] (v4+) at (0.2,2.3) {\;\;\;};
\node[ellipse_morphism={20},minimum size=10pt] (v4-) at (0.4,1.7) {\;\;\;};
%%ribbon
\draw[ribbon] (v4-) to[out=-120,in=60] (4023);
\draw[ribbon] (v4-) to[out=-45,in=135] (4012);
\draw[ribbon] (v4-) -- (v4+);
\draw[ribbon] (v4+) to[out=60,in=-30] (4013);
\draw[ribbon,overline] (v4+) to[out=180,in=-135] (4123);
%%frame
\draw[thin_overline={1}] (40) -- (42) -- (43) -- (41) -- (42);
\draw (40) to[out=30,in=-90] (41);
\draw (40) to[out=150,in=-90] (43);
%%f_\tau
\draw[opacity=0.3] (0,0.8)
	to[out=30,in=-135] (4012)
	to[out=45,in=-60] (1,3)
	to[out=180,in=-45] (4123)
	to[out=135,in=-80] (-0.3,4)
	to[out=-90,in=60] (4013)
	to[out=-120,in=30] (-1.6,1.8)
	to[out=-45,in=150] (4023)
	to[out=-30,in=150] (0,0.8);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% hat v1
\begin{scope}[shift={(-3,-4)}]
\node at (-1,0.5) {$\hat{v}_1$};
\node at (0,2.) {\smallerer $\hat{v}_1^+$};
\node at (-1.15,2.25) {\smallerer $\hat{v}_1^-$};
\node[emptynode, label=-90:0] (10) at (0,0) {};
\node[emptynode, label=0:2] (12) at (1,4) {};
\node[emptynode, label=-135:3] (13) at (-2,6) {};
\node[emptynode, label=180:4] (14) at (-0.3,3) {};
\node[emptynode] (1024) at (0.4,1.5) {};
\node[emptynode] (1034) at (-0.8,1.6) {};
\node[emptynode] (1234) at (0.1,3.8) {};
\node[emptynode] (1023) at (-1.3,3.3) {};
\node[ellipse_morphism={90},minimum size=10pt] (v1+) at (0,2.5) {\;\;\;};
\node[ellipse_morphism={120},minimum size=10pt] (v1-) at (-0.8,2.5) {\;\;\;};
%%ribbons
\draw[ribbon] (v1-) to[out=10,in=170] (v1+);
\draw[ribbon] (v1-) .. controls +(-120:0.3cm) and +(45:0.3cm) .. (1034);
\draw[ribbon] (v1-) to[out=140,in=-10] (1023);
\draw[ribbon] (v1+) .. controls +(60:0.3cm) and +(120:0.3cm) ..
	(0.5,2.5) to[out=-80,in=150] (1024);
\draw[ribbon,overline] (v1+) .. controls +(-60:0.3cm) and +(-100:0.3cm) ..
	(0.3,2.5) to[out=80,in=-135] (1234);
%%frame
\draw[thin_overline={1}] (10) to[out=100,in=-90] (14);
\draw[thin_overline={1}] (12) -- (14);
\draw (10) to[out=60,in=-90] (12);
\draw (10) to[out=130,in=-90] (13) -- (12);
\draw (14) to[out=135,in=-80] (13);
%%f_\tau
\draw[opacity=0.3] (-0.15,1.05)
	to[out=30,in=-120] (1024)
	to[out=60,in=-45] (0.4,3.5)
	-- (1234)
	to[out=135,in=-80] (-0.4,4.9)
	to[out=-150,in=80] (1023)
	-- (-1.4,2.2)
	-- (1034)
	to[out=-45,in=150] (-0.15,1.05);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% hat v3
\begin{scope}[shift={(3,-3)}]
\node at (1,0.5) {$\hat{v}_3$};
\node at (0.5,1.85) {\smallerer $\hat{v}_3^+$};
\node at (-0.4,2.15) {\smallerer $\hat{v}_3^-$};
\node[emptynode, label=-90:0] (30) at (0,0) {};
\node[emptynode, label=180:2] (32) at (-1,4) {};
\node[emptynode, label=135:1] (31) at (2,6) {};
\node[emptynode, label=180:4] (34) at (0.3,3) {};
\node[emptynode] (3024) at (-0.4,1.7) {};
\node[emptynode] (3014) at (0.8,1.6) {};
\node[emptynode] (3012) at (-0.1,2.8) {};
\node[emptynode] (3124) at (0.7,4.3) {};
\node[ellipse_morphism={120},minimum size=10pt] (v3+) at (0.5,2.3) {\;\;\;};
\node[ellipse_morphism={80},minimum size=10pt] (v3-) at (0,2.2) {\;\;\;};
%%ribbon
\draw[ribbon] (v3-) .. controls +(0:0.2cm) and +(-150:0.2cm) .. (v3+);
\draw[ribbon] (v3-) .. controls +(-130:0.5cm) and +(45:0.3cm) .. (3024);
\draw[ribbon] (v3-) .. controls +(130:0.4cm) and +(-45:0.3cm) .. (3012);
\draw[ribbon] (v3+) .. controls +(80:0.3cm) and +(120:0.3cm) ..
	(0.9,2.3) to[out=-60,in=150] (3014);
\draw[ribbon,overline] (v3+) .. controls +(-30:0.3cm) and +(-100:0.3cm) ..
	(0.9,2.8) to[out=80,in=-135] (3124);
%%frame
\draw[thin_overline={1}] (30) to[out=80,in=-90] (34);
\draw[thin_overline={1}] (34) to[out=45,in=-100] (31);
\draw (30) to[out=120,in=-90] (32);
\draw (30) to[out=50,in=-90] (31);
\draw (31) -- (32) -- (34);
%%f_\tau
\draw[opacity=0.3] (0.2,1.2)
	to[out=20,in=-120] (3014)
	to[out=60,in=-90] (1.2,4)
	to[out=170,in=-45] (3124)
	to[out=135,in=-90] (0.5,4.9)
	to[out=-110,in=45] (3012)
	to[out=-135,in=60] (-0.8,2)
	to[out=-30,in=135] (3024)
	to[out=-45,in=150] (0.2,1.2);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% hat v2
\begin{scope}[shift={(-4.5,3)}]
\node at (-2,0.8) {$\hat{v}_2$};
\node at (-0.4,2.3) {\smallerer $\hat{v}_2^+$};
\node at (-0.85,1.7) {\smallerer $\hat{v}_2^-$};
\node[emptynode, label=-90:0] (20) at (0,0) {};
\node[emptynode, label=-30:3] (23) at (0,2.5) {};
\node[emptynode, label=0:1] (21) at (1,4) {};
\node[emptynode, label=180:4] (24) at (-3,3.5) {};
\node[emptynode] (2013) at (0.5,2) {};
\node[emptynode] (2014) at (-1.5,2.5) {};
\node[emptynode] (2034) at (-0.8,1.1) {};
\node[emptynode] (2134) at (-0.6,3.4) {};
\node[ellipse_morphism={30},minimum size=10pt] (v2+) at (-0.8,2.2) {\;\;\;};
\node[ellipse_morphism={30},minimum size=10pt] (v2-) at (-0.5,1.8) {\;\;\;};
%%ribbons
\draw[ribbon] (v2-) -- (v2+);
\draw[ribbon] (v2-) .. controls +(-30:0.3cm) and +(170:0.3cm) .. (2013);
\draw[ribbon] (v2-) .. controls +(-100:0.4cm) and +(75:0.2cm) .. (2034);
\draw[ribbon] (v2+) .. controls +(80:0.4cm) and +(-30:0.3cm) .. (2014);
\draw[ribbon,overline] (v2+) .. controls +(170:0.5cm) and +(-140:0.3cm) .. (2134);
%%frame
\draw[thin_overline={1}] (20) -- (23) -- (24);
\draw (23) -- (21);
\draw (20) to[out=150,in=-80] (24);
\draw (20) to[out=60,in=-90] (21);
\draw (21) to[out=170,in=20] (24);
%%f_\tau
\draw[opacity=0.3] (0,1)
	to[out=45,in=-100] (2013)
	to[out=80,in=-90] (0.5,3.25)
	to[out=180,in=-40] (2134)
	to[out=140,in=-70] (-1,4.05)
	to[out=-100,in=60] (2014)
	to[out=-120,in=60] (-2,1.5)
	to[out=-30,in=165] (2034)
	to[out=-15,in=180] (0,1);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% hat v0
\begin{scope}[shift={(0,5)}]
\node at (-1.4,3.4) {$\hat{v}_0$};
\node at (-0.4,1.4) {\smallerer $\hat{v}_0^+$};
\node at (0.4,1.9) {\smallerer $\hat{v}_0^-$};
\node[emptynode, label=-90:2] (02) at (0,0) {};
\node[emptynode, label=0:1] (01) at (2,1) {};
\node[emptynode, label=180:3] (03) at (-2,1) {};
\node[emptynode, label=90:4] (04) at (0,4) {};
\node[emptynode] (0123) at (0.2,0.7) {};
\node[emptynode] (0124) at (0.7,2.5) {};
\node[emptynode] (0134) at (1,1.7) {};
\node[emptynode] (0234) at (-0.7,2.2) {};
\node[ellipse_morphism={45},minimum size=10pt] (v0+) at (-0.3,1.8) {\;\;\;};
\node[ellipse_morphism={45},minimum size=10pt] (v0-) at (0.3,1.5) {\;\;\;};
%%ribbon (1--3 goes under)
\draw[thin_overline={1}] (03) -- (01);
\draw[ribbon] (v0-) -- (v0+);
\draw[ribbon] (v0-) .. controls +(-90:0.3cm) and +(120:0.3cm) .. (0123);
\draw[ribbon] (v0-) .. controls +(-10:0.3cm) and +(150:0.3cm) .. (0134);
\draw[ribbon] (v0+) .. controls +(70:0.3cm) and +(-30:0.3cm) .. (0234);
\draw[ribbon] (v0+) .. controls +(170:0.4cm) and +(-150:0.2cm) ..
	(-0.3,2.2) .. controls +(30:0.3cm) and +(-90:0.2cm) .. (0124);
%%frame
\draw[thin_overline={1}] (02) -- (04);
\draw (03) -- (02) -- (01);
\draw (04) to[out=-150,in=90] (03);
\draw (04) to[out=-30,in=90] (01);
%%f_\tau
\draw[opacity=0.3] (0123)
	to[out=30,in=-135] (0.6,1)
	to[out=60,in=-120] (0134)
	to[out=60,in=-120] (1.45,2.7)
	to[out=-150,in=0] (0124)
	to[out=180,in=-20] (0,2.7)
	to[out=-150,in=60] (0234)
	to[out=-120,in=90] (-1,0.5)
	to[out=0,in=-150] (0123);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% stuff in between
%v1 -- v4
\draw[opacity=0.1, line width=3pt] (1023)
	.. controls +(150:1cm) and +(150:1cm) .. (-3,1);
\draw[opacity=0.1, line width=3pt, overline] (-3,1)
	.. controls +(-30:0.5cm) and +(-120:0.4cm) .. (4023);
%v1 -- v3
\draw[opacity=0.1, line width=3pt, overline] (1024) to[out=-30,in=-135] (3024);
%v1 -- v2
\draw[opacity=0.1, line width=3pt, overline] (1034) to[out=-135,in=-120] (2034);
%v4 -- v3
\draw[opacity=0.1, line width=3pt, overline] (4012)
	.. controls +(-45:0.2cm) and +(135:0.2cm) .. (1.5,1);
\draw[opacity=0.1, line width=3pt] (1.5,1)
	.. controls +(-45:0.2cm) and +(135:0.2cm) .. (3012);
%v4 -- v0
\draw[opacity=0.1, line width=3pt, overline] (4123)
	.. controls +(45:0.5cm) and +(-90:0.5cm) .. (0.7,4.5);
\draw[opacity=0.1, line width=3pt] (0.7,4.5)
	.. controls +(90:0.5cm) and +(-60:0.5cm) .. (0123);
%v4 -- v2
\draw[opacity=0.1, line width=3pt] (4013)
	.. controls +(150:1cm) and +(-30:1cm) .. (-2,4.5);
\draw[opacity=0.1, line width=3pt, overline] (-2,4.5)
	.. controls +(150:1cm) and +(0:0.5cm) .. (2013);
%v3 -- v2
\draw[opacity=0.1, line width=3pt, overline] (3014)
	.. controls +(-45:2cm) and +(-60:5cm) .. (5,5);
\draw[opacity=0.1, line width=3pt] (5,5)
	.. controls +(120:6cm) and +(0:2cm) .. (-2,10)
	.. controls +(180:4cm) and +(150:2cm) .. (2014);
%v2 -- v0
\draw[opacity=0.1, line width=3pt, overline] (2134)
	.. controls +(45:3cm) and +(170:2.5cm) .. (0,9.4);
\draw[opacity=0.1, line width=3pt] (0,9.4)
	.. controls +(-10:3cm) and +(-30:1cm) .. (0134);
%v1 -- v0
\draw[opacity=0.1, line width=3pt, overline] (1234)
	.. controls +(60:1cm) and +(-90:3cm) .. (-3,4)
	.. controls +(90:3cm) and +(150:2cm) .. (0234);
%v3 -- v0
\draw[opacity=0.1, line width=3pt, overline] (3124)
	.. controls +(60:1cm) and +(-70:4cm) .. (2.5,7)
	.. controls +(110:2cm) and +(80:1cm) .. (0124);
%%squiggly
\draw (-2,9.35) to[out=30,in=-150] +(0:0.5cm);
\draw (-2.67,6.5) to[out=60,in=-120] +(90:0.5cm);
\draw (3.3,5) to[out=-60,in=120] +(-90:0.5cm);
\draw (0.8,4.3) to[out=90,in=-90] +(115:0.5cm);
\end{tikzpicture}



==> anchor-xi-02.tikz <==
\begin{tikzpicture}
\node[small_morphism, label={[yshift=0.05cm]0:$\hat{v}_4^-$}] (v4-) at (0,0) {};
\node[small_morphism, label={[yshift=-0.1cm]0:$\hat{v}_4^+$}] (v4+) at (0,1) {};
\node[small_morphism, label={[xshift=0.1cm]-90:$\hat{v}_1^-$}] (v1-) at (-3,-1) {};
\node[small_morphism, label={[yshift=-0.00cm]0:$\hat{v}_1^+$}] (v1+) at (-2,-1) {};
\node[small_morphism, label={[xshift=0.05cm]-90:$\hat{v}_3^-$}] (v3-) at (2,-1) {};
\node[small_morphism, label={[xshift=-0.1cm]90:$\hat{v}_3^+$}] (v3+) at (3,-1) {};
\node[small_morphism, label={[yshift=0.05cm]0:$\hat{v}_2^-$}] (v2-) at (-2,3) {};
\node[small_morphism, label={[yshift=-0.1cm]0:$\hat{v}_2^+$}] (v2+) at (-2,4) {};
\node[small_morphism, label={[yshift=-0.1cm]0:$\hat{v}_0^-$}] (v0-) at (2,4) {};
\node[small_morphism, label={[yshift=0.05cm]0:$\hat{v}_0^+$}] (v0+) at (2,3) {};
%% v- -- v+
\draw (v0-) -- (v0+);
\draw (v1-) -- (v1+);
\draw (v2-) -- (v2+);
\draw (v3-) -- (v3+);
\draw (v4-) -- (v4+);
%v1- -- v4-
\draw (v1-) to[out=120,in=-150] (v4-);
%v1+ -- v3-
\draw (v1+) to[out=60,in=-120] (v3-);
%v1- -- v2-
\draw (v1-) to[out=-120,in=-150] (v2-);
%v4- -- v3-
\draw (v4-) to[out=-30,in=120] (v3-);
%v4+ -- v2-
\draw (v4+) to[out=30,in=-30] (v2-);
%v3+ -- v2+
\draw (v3+) to[out=60,in=-45] (1,2) to[out=135,in=30] (v2+);
%v2+ -- v0-
\draw (v2+) to[out=150,in=30] (v0-);
%v3+ -- v0+
\draw (v3+) to[out=-60,in=-45] (3,1) to[out=135,in=-150] (v0+);
%v1+ -- v0+
\draw[overline] (v1+) to[out=-60,in=-30] (v0+);
%v4+ -- v0-
\draw[overline] (v4+) to[out=150,in=150] (v0-);
\end{tikzpicture}


==> fig-gluing-LOSS.tikz <==
\begin{tikzpicture}
\begin{scope}[shift={(0,-0.5)}]
%% N' \times [0,1]
% top row
\node at (-0.5,1) {0};
\draw (0,1) -- (1,1) node[pos=0.25,above] {$A$};
\filldraw (0.5,1) circle (0.5pt);
\draw[dashed] (1,1) -- (2,1) node[pos=0.5,above] {$\VV$};
\draw (2,1) -- (3,1);
% bottom row
\node at (-0.5,0) {1};
\draw (0,0) -- (1,0);
\draw[dashed] (1,0) -- (2,0) node[pos=0.5,below] {$\VV'$};
\draw (2,0) -- (3,0) node[pos=0.75,below] {$A$};
\filldraw (2.5,0) circle (0.5pt);
% vertical boundary
\draw[dotted] (0,1) -- (0,0);
\draw[dotted] (3,0) -- (3,1);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Gamma, graph in N', left half
\node at (1.5,0.5) {\small $\Gamma$};
\node[dotnode] (c) at (0.45,0.5) {}; %left node
\node[dotnode] (b) at (0.75,0.5) {}; %second left node
\draw (c) -- (b);
\draw (c) to[out=-120,in=90] (0.35,0); %leg to \VV'
\draw (b) to[out=-120,in=90] (0.75,0); %leg to \VV'
\draw (c) to[out=120,in=-90] (0.25,1); %leg to A
\draw (b) -- +(10:0.3cm); %leg going right, up
\draw[dotted] (b) -- +(10:0.5cm); %continued
\draw (b) -- +(-10:0.3cm); %leg going right, down
\draw[dotted] (b) -- +(-10:0.5cm); %continued
%% Gamma, graph in N', right half
\node[dotnode] (a) at (2.25,0.5) {}; %node in middle
\node[dotnode] (d) at (2.25,0.2) {}; %node in bottom
\node[dotnode] (e) at (2.5,0.7) {}; %node in top right
\draw (a) -- (d);
\draw (a) to[out=60,in=-90] (2.35,1); %leg to \VV
\draw (a) to[out=-10,in=-100] (e);
\draw (d) to[out=0,in=90] (2.75,0); %leg to A
%\draw (a) to[out=-100, in=90] (2.2,0); %leg to \VV'
\draw (d) -- (2.25,0); %leg to \VV'
\draw (a) -- +(180:0.3cm); %leg to left
\draw[dotted] (a) -- +(180:0.5cm); %continued
\end{scope}
\end{tikzpicture}
%%%%%%%%%%%%%% mapsto %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\;\;
\mapsto
\;\;
%%%%%%%%%%%%%% last picture %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{scope}[shift={(0,-0.5)}]
%% N
% top row
\draw[dashed] (-0.5,1) -- (0,1);
\draw (0,1) -- (1,1);
\node at (1,1.3) {$i_*(\VV)$};
\draw[dashed] (1,1) -- (1.5,1);
\filldraw (0.5,1) circle (0.5pt); %tiny node
% bottom row
\draw[dashed] (-0.5,0) -- (0,0);
\draw (0,0) -- (1,0);
\node at (1,-0.3) {$i_*(\VV')$};
\draw[dashed] (1,0) -- (1.5,0);
\filldraw (0.5,0) circle (0.5pt); %tiny node
%vertical seam for A
\draw[densely dotted] (0.5,0) -- (0.5,1);
\node at (0.6,0.75) {\tiny $A$};
% graph label Psi(Gamma)
\node at (1.7,0.5) {\small $\Psi(\Gamma)$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% i_*(Gamma), graph in N, left half
\node[emptynode] (A) at (0.5,0.5) {}; %for the seam
\node[dotnode] (a) at (0.2,0.5) {}; %node in middle
\node[dotnode] (d) at (0.2,0.2) {}; %node in bottom
\node[dotnode] (e) at (0.3,0.7) {}; %node in top right
\draw (d) .. controls +(0:0.3cm) and +(180:0.2cm) .. (A); %leg to A
\draw (a) -- (d) -- (0.2,0);
\draw (a) to[out=90,in=-80] (0.15,1); %leg to \VV
\draw (a) to[out=0,in=-90] (e);
%\draw (a) to[bend right=10] (0.2,0); %leg to \VV'
\draw (a) -- +(180:0.3cm); %leg to left
\draw[dotted] (a) -- +(180:0.5cm); %continued
%% i_*(Gamma), graph in N, right half
\node[dotnode] (b) at (0.85,0.5) {}; %node in middle
\node[dotnode] (c) at (0.7,0.5) {}; %left node
\draw (c) -- (A); %leg to A
\draw (c) -- (b);
\draw (c) to[out=-95,in=90] (0.7,0); %leg to \VV'
\draw (b) to[out=-100,in=80] (0.85,0); %leg to \VV'
\draw (b) -- +(10:0.3cm); %leg going right, up
\draw[dotted] (b) -- +(10:0.5cm); %continued
\draw (b) -- +(-10:0.3cm); %leg going right, down
\draw[dotted] (b) -- +(-10:0.5cm); %continued
\end{scope}
\end{tikzpicture}


==> fig-htrhA-zza.tikz <==
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.5)}]
\node at (0,3.5) {$\ihom{\hA}{B_2}(A,A')$};
\node[morphism] (ph) at (0,1.5) {$\vphi$};
\draw (ph) -- +(90:1cm) node[pos=1,above] {$A$};
\draw (ph) -- +(-90:1cm) node[pos=1,below] {$A'$};
\draw[midarrow_rev] (ph) -- +(-150:1cm)
  node[pos=1,below left] {$B_1$};
\draw[midarrow_rev] (ph) -- +(150:1cm)
  node[pos=1,above left] {$B_2$};
\draw[midarrow] (ph) -- +(30:1cm)
  node[pos=1,above right] {$B_1$};
\draw[midarrow] (ph) -- +(-30:1cm)
  node[pos=1,below right] {$B_2$};
%\draw[postaction={decoration}] (ph) -- +(-40:3cm);
\end{scope}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\node at (0,0) {$\mapsto$};
\node at (0,2) {$\to$};
\node at (0,2.3) {$\htr(G,J')$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\node at (0,1.4) {$A$};
\node at (0.6,1.4) {$i^*$};
\node at (-0.6,1.4) {$i$};
\node at (-1.2,1.4) {$B_2$};
\node at (0,-1.4) {$A'$};
\node at (-0.6,-1.4) {$i'$};
\node at (0.6,-1.4) {$i'^*$};
\node at (1.2,-1.4) {$B_2$};
\node at (0,2) {$\ihom{\ZA}{B_2}(G(A),G(A'))$};
%%top (inverse) J' structure
\draw (-1.2,1.2) to[out=-90,in=90] (-0.6,0.5);
\draw[overline] (-0.6,1.2) to[out=-90,in=90] (-1.2,0.5);
%\draw (0,1.2) -- (0,0.5);
\draw (0.6,1.2) to[out=-90,in=90] (1.2,0.5);
%%bottom J' structure
\draw (0.6,-1.2) to[out=90,in=-90] (1.2,-0.5);
\draw[overline] (1.2,-1.2) to[out=90,in=-90] (0.6,-0.5);
%\draw (0,-1.2) -- (0,-0.5);
\draw (-0.6,-1.2) to[out=90,in=-90] (-1.2,-0.5);
%%middle stuff
\node[small_morphism] (ph) at (0,0) {$\vphi$};
\node[small_morphism] (al1) at (-1.2,-0.3) {\small $\bar{\al}$};
\node[small_morphism] (al2) at (1.2,0.3) {\small $\bar{\al}$};
\draw (ph) -- (0,1.2);
\draw (ph) -- (0,-1.2);
\draw[midarrow_rev] (ph) -- (al1)
  node[pos=0.5,above] {\tiny $B_1$};
\draw (ph) -- (al2);
\draw (al1) -- (-1.2,0.5);
\draw (al2) -- (1.2,-0.5);
\draw (-0.6,0.5) to[out=-90,in=135] (ph);
\draw (0.6,-0.5) to[out=90,in=-45] (ph);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\node at (0,0) {$\mapsto$};
\node at (0,2) {$\to$};
\node at (0,2.3) {$I$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\node at (0,2) {$\Hom_{\cZ_\cA(\ZA)}(I(G(A)), I(G(A')))$};
\node at (0,1.4) {$A$};
\node at (-0.6,1.4) {$i$};
\node at (0.6,1.4) {$i^*$};
\node at (-1.2,1.4) {$j$};
\node at (1.2,1.4) {$j^*$};
\node at (0,-1.4) {$A'$};
\node at (-0.6,-1.4) {$i'$};
\node at (0.6,-1.4) {$i'^*$};
\node at (-1.2,-1.4) {$j'$};
\node at (1.2,-1.4) {$j'^*$};
\node[small_morphism] (ph) at (0,0) {$\vphi$};
\draw (ph) -- +(90:1.2cm);
\draw (ph) -- +(-90:1.2cm);
% left beta
\node[small_morphism] (be1) at (-1.2,0.5) {\small $\bar{\beta}$};
\draw[midarrow_rev={0.3}] (ph) -- (be1)
  node[pos=0.2,above] {\tiny $B_2$};
\draw (be1) -- (-1.2,1.2);
\draw (be1) -- (-1.2,-1.2);
% left alpha
\node[small_morphism] (al1) at (-0.6,-0.5) {$\albar$};
\draw[midarrow_rev] (ph) -- (al1)
  node[pos=0.4,below] {\tiny $B_1$};
\draw[overline] (al1) -- (-0.6,1.2);
\draw (al1) -- (-0.6,-1.2);
% right alpha
\node[small_morphism] (al2) at (0.6,0.5) {$\albar$};
\draw (ph) -- (al2);
\draw (al2) -- (0.6,1.2);
\draw (al2) -- (0.6,-1.2);
% right beta
\node[small_morphism] (be2) at (1.2,-0.5) {\small $\bar{\beta}$};
\draw[overline] (ph) -- (be2);
\draw (be2) -- (1.2,1.2);
\draw (be2) -- (1.2,-1.2);
\end{tikzpicture}


==> fig-long-isoms.tikz <==
\begin{tikzpicture}
\begin{scope}[shift={(0,0)}]
\node at (0,0.8) {$A$};
\draw (0,0.5) -- (0,-0.5);
\draw (0.2,-0.5) .. controls +(up:0.5cm) and +(150:0.5cm) .. (0.6,-0.3)
  %node[pos=0,above] {\small $X_i$}
	node[pos=1,right] {4};
\draw (-0.2,-0.5) .. controls +(up:0.5cm) and +(-30:0.5cm) .. (-0.6,0.3)
  %node[pos=0,above] {\small $X_i^*$}
	node[pos=1,left] {2};
\end{scope} %%bottom at -0.5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,-1)}] %%rel top 0.5
\node[small_morphism] (al1) at (-0.2,0.1) {\tiny $\albar$};
\node[small_morphism] (al2) at (0.2,-0.1) {\tiny $\albar$};
\draw (0,0.5) -- (0,-0.5);
\draw (al1) -- (-0.2,0.5);
\draw (al1) -- (-0.2,-0.5);
\draw (al2) -- (0.2,0.5);
\draw (al2) -- (0.2,-0.5);
\draw[regular] (al1) -- +(150:0.5cm)
	node[pos=1,left] {2};
\draw[regular] (al2) -- +(-30:0.5cm)
	node[pos=1,right] {4};
%%%
\node at (-1.6,0) {$\im \Bigg( {\LARGE \frac{1}{\cD}}$};
\node at (1.2,0) {$\Bigg)$};
\end{scope} %%rel bottom -0.5, bottom -1.5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,-2)}] %%rel top 0.5
\node[small_morphism] (psi) at (0,0) {\tiny $\psi$};
\draw (psi) to[out=120,in=-90] (-0.2,0.5);
\draw (psi) to[out=90,in=-90] (0,0.5);
\draw (psi) to[out=60,in=-90] (0.2,0.5);
\draw (psi) to[out=-120,in=90] (-0.2,-0.5);
\draw (psi) to[out=-60,in=90] (0.2,-0.5);
\end{scope} %%rel bottom -0.5, bottom -2.5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,-3)}] %%rel top 0.5
\draw (0.2,0.5) -- (0.2,-0.5);
\draw[overline,regular] (-0.6,0.3) -- (0.6,-0.3)
	node[pos=0,left] {2}
	node[pos=1,right] {4};
\draw[overline] (-0.2,0.5) -- (-0.2,-0.5);
%%%
\node at (-1.8,0) {$\dirsum_k \im \Bigg( {\LARGE \frac{1}{\cD}}$};
\node at (1.2,0) {$\Bigg)$};
\end{scope} %%rel bottom -0.5, bottom -3.5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,-4)}] %%rel top 0.5
\draw (-0.2,0.5) to[out=-90,in=90] (0.2,-0.5);
\draw (-0.2,-0.5) .. controls +(up:0.5cm) and +(30:0.5cm) .. (-0.6,-0.3)
	node[pos=1,left] {1};
\draw (0.2,0.5) .. controls +(down:0.5cm) and +(-150:0.5cm) .. (0.6,0.3)
	node[pos=1,right] {3};
\end{scope} %%rel bottom -0.5, bottom -4.5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,-5)}] %%rel top 0.5
\draw[regular] (-0.6,0.3) -- (0.6,-0.3)
	node[pos=0,left] {2}
	node[pos=1,right] {4};
\draw[overline] (-0.2,0.5) -- (-0.2,-0.5);
\draw[overline] (0.2,0.5) -- (0.2,-0.5);
\node at (0,-0.8) {$B_k'' \, B_k'$};
%%%
\node at (-1.8,0) {$\dirsum_k \im \Bigg( {\LARGE \frac{1}{\cD}}$};
\node at (1.2,0) {$\Bigg)$};
\end{scope} %%rel bottom -0.5, bottom -5.5
\end{tikzpicture}


==> fig-modular-module.tikz <==
\psi \cdot F(\vphi) =
%% result object %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
%% drawing the curves going around vphi first,
%% except the bottom one,
%% because these go behind everything
\draw (-0.93, -0.4) to[out=30,in=-30] (-0.93,0.4); %1-2
\draw (-0.8,0.6) to[out=-30,in=-150] (0.8,0.6); %2-3
\draw (0.93, 0.4) to[out=-150,in=150] (0.93,-0.4); %3-4
%% original object from ZCY(punctorus)
\draw[regular] (-0.86,0.5) -- (0.86,-0.5)
  node[pos=0,above left] {2}
  node[pos=1,below right] {4};
\node[small_morphism] (ph) at (0,0.7) {\tiny $\vphi$};
\draw (ph) -- (0,1) node[pos=1,above] {$A$};
\draw[overline] (ph) -- (0,-1) node[pos=1,below] {$A'$};
%% node psi
\node[small_morphism] (psi) at (-0.3,-0.45) {\tiny $\psi$};
\draw[overline] (psi) -- (-0.3,1) node[above] {$C$};
\draw (psi) -- (-0.3,-1) node[below] {$C'$};
\draw (psi) to[out=-170,in=30] (-0.8,-0.6); %psi-1
\draw[overline] (psi) to[out=10,in=150] (0.8,-0.6); %psi-4
%% put numbers 1,3
\node at (-1,-0.7) {1};
\node at (1,0.7) {3};
\end{tikzpicture}
=
%% result object %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
%% drawing the curves going around vphi first,
%% except the bottom one,
%% because these go behind everything
\draw (-0.93, -0.4) to[out=30,in=-30] (-0.93,0.4); %1-2
%\draw (-0.8,0.6) to[out=-30,in=-150] (0.8,0.6); %2-3
%\draw (0.93, 0.4) to[out=-150,in=150] (0.93,-0.4); %3-4
%% original object from ZCY(punctorus)
\draw[regular] (-0.86,0.5) -- (0.86,-0.5)
  node[pos=0,above left] {2}
  node[pos=1,below right] {4};
\node[small_morphism] (ph) at (0,0.7) {\tiny $\vphi$};
\draw (ph) -- (0,1) node[pos=1,above] {$A$};
\draw[overline] (ph) -- (0,-1) node[pos=1,below] {$A'$};
%% alphas on dashed line
\node[small_morphism] (al1) at (-0.43,0.25) {\tiny $\al$};
\node[small_morphism] (al2) at (0.35,-0.15) {\tiny $\al$};
\draw (al1) to[out=0,in=-150] (0.8,0.6); %al1-3
\draw (al2) to[out=60,in=-150] (0.93,0.4); %al2-3
%% node psi
\node[small_morphism] (psi) at (-0.3,-0.45) {\tiny $\psi$};
\draw[overline] (psi) -- (-0.3,1) node[above] {$C$};
\draw (psi) -- (-0.3,-1) node[below] {$C'$};
\draw (psi) to[out=-170,in=30] (-0.8,-0.6); %psi-1
\draw[overline] (psi) to[out=10,in=150] (0.8,-0.6); %psi-4
%% put numbers 1,3
\node at (-1,-0.7) {1};
\node at (1,0.7) {3};
\end{tikzpicture}
=
%% fully perform slide %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\draw (-0.93, -0.4) to[out=30,in=-30] (-0.93,0.4);
%\draw (-0.8,0.6) to[out=-30,in=-150] (0.8,0.6); %these two slide off
%\draw (0.93, 0.4) to[out=-150,in=150] (0.93,-0.4);
\draw (0.8,0.6) to[out=-150,in=150] (0.3,0.2); %%u-shape at 3
\draw (0.3,0.2) to[out=-30,in=-150] (0.93,0.4); %%u-shape at 3
%% original object from ZCY(punctorus)
\draw[regular] (-0.86,0.5) -- (0.86,-0.5)
  node[pos=0,above left] {2}
  node[pos=1,below right] {4};
\node[small_morphism] (ph) at (0,0.6) {\tiny $\vphi$};
\draw (ph) -- (0,1) node[pos=1,above] {$A$};
\draw[overline] (ph) -- (0,-1) node[pos=1,below] {$A'$};
%% node psi
\node[small_morphism] (psi) at (-0.3,-0.45) {\tiny $\psi$};
\draw[overline] (psi) -- (-0.3,1) node[above] {$C$};
\draw (psi) -- (-0.3,-1) node[below] {$C'$};
\draw (psi) to[out=-170,in=30] (-0.8,-0.6);
\draw[overline] (psi) to[out=10,in=150] (0.8,-0.6);
%% put numbers 1,3
\node at (-1,-0.7) {1};
\node at (1,0.7) {3};
\end{tikzpicture}
=
%% bring loop to other side %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
%\draw (-0.93, -0.4) to[out=30,in=-30] (-0.93,0.4); %1-2
%\draw (-0.8,0.6) to[out=-30,in=-150] (0.8,0.6); %these two slide off
%\draw (0.93, 0.4) to[out=-150,in=150] (0.93,-0.4);
%\draw (0.8,0.6) to[out=-150,in=150] (0.3,0.2); %%u-shape at 3
%\draw (0.3,0.2) to[out=-30,in=-150] (0.93,0.4); %%u-shape at 3
%% original object from ZCY(punctorus)
\draw[regular] (-0.86,0.5) -- (0.86,-0.5)
  node[pos=0,above left] {2}
  node[pos=1,below right] {4};
\node[small_morphism] (ph) at (0,0.6) {\tiny $\vphi$};
\draw (ph) -- (0,1) node[pos=1,above] {$A$};
\draw[overline] (ph) -- (0,-1) node[pos=1,below] {$A'$};
%% node psi
\node[small_morphism] (psi) at (-0.3,-0.45) {\tiny $\psi$};
\draw[overline] (psi) -- (-0.3,1) node[above] {$C$};
\draw (psi) -- (-0.3,-1) node[below] {$C'$};
%\draw (psi) to[out=-170,in=30] (-0.8,-0.6); %psi-1
\draw (psi) to[out=-170,in=-30] (-0.93,0.4); %psi-2
\draw[overline] (psi) to[out=10,in=150] (0.8,-0.6);
%% put numbers 1,3
%\node at (-1,-0.7) {1};
%\node at (1,0.7) {3};
\end{tikzpicture}
=
%% final %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
%% regular line goes behind
\draw[regular] (-0.86,0.5) to[out=-30,in=120] (0.86,-0.3);
\node at (-1,0.6) {\small 2};
\node at (1,-0.4) {\small 4};
%% node phi
\node[small_morphism] (ph) at (0,-0.3) {\tiny $\vphi$};
%\draw (ph) -- +(90:1cm) node[pos=1,above] {$A$}; %draw last
\draw (ph) -- (0,-1) node[pos=1,below] {$A'$};
%% node psi
\node[small_morphism] (psi) at (-0.3,-0.6) {\tiny $\psi$};
%% loop
\draw (psi) to[out=150,in=150] (0.3,0);
\draw[overline] (0.3,0) to[out=-30,in=-30] (psi);
\draw[overline] (psi) -- (-0.3,1) node[above] {$C$};
\draw (psi) -- (-0.3,-1) node[below] {$C'$};
\draw[overline] (ph) -- (0,1) node[pos=1,above] {$A$};
\end{tikzpicture}
= F(\psi \cdot \vphi)


==> fig-network-evaluation-2.tikz <==
\begin{tikzpicture}
\node at (0,2.5) {Type I};
\node[morphism] (+) at (0,1) {$\lmb^+$};
\node[morphism] (-) at (0,0) {$\overline{\lmb^-}$};
\draw[midarrow] (+) -- (-);
\draw[midarrow_rev] (+) -- +(135:1cm);
\draw[midarrow_rev] (+) -- +(45:1cm);
\draw[midarrow] (-) -- +(-135:1cm);
\draw[midarrow] (-) -- +(-45:1cm);
\node at (0.5,0.5) {$\lmb(\widehat{v_j})$};
\node at (-0.7,2) {$\lmb(f_{j,0})$};
\node at (0.7,2) {$\lmb(f_{j,2})$};
\node at (-0.7,-1) {$\lmb(f_{j,1})$};
\node at (0.7,-1) {$\lmb(f_{j,3})$};
\end{tikzpicture}
\;\;
%\begin{tikzpicture}
%\node[morphism] at (0,0.5) {\Large $\widehat{v_j}$};
%\end{tikzpicture}
%\;\;
\begin{tikzpicture}
\node at (0,2.5) {Type II};
\node[morphism] (+) at (0,1) {$\overline{\lmb^+}^*$};
\node[morphism] (-) at (0,0) {${\lmb^-}^*$};
\draw[midarrow=0.6] (-) -- (+);
\draw[midarrow] (+) -- +(135:1cm);
\draw[midarrow] (+) -- +(45:1cm);
\draw[midarrow_rev] (-) -- +(-135:1cm);
\draw[midarrow_rev] (-) -- +(-45:1cm);
\node at (0.5,0.5) {$\lmb(\widehat{v_j})$};
\node at (-0.7,2) {$\lmb(f_{j,2})$};
\node at (0.7,2) {$\lmb(f_{j,0})$};
\node at (-0.7,-1) {$\lmb(f_{j,3})$};
\node at (0.7,-1) {$\lmb(f_{j,1})$};
\end{tikzpicture}


==> fig-network-evaluation.tikz <==
\begin{tikzpicture}
\node[morphism] (v2) at (-1,2) {\Large $\widehat{v_2}$};
\node[morphism] (v0) at (1,2) {\Large $\widehat{v_0}$};
\node[morphism] (v1) at (-2,0) {\Large $\widehat{v_1}$};
\node[morphism] (v4) at (0,0) {\Large $\widehat{v_4}$};
\node[morphism] (v3) at (2,0) {\Large $\widehat{v_3}$};
%% v2 to others
\draw (v2) to[out=-60, in=60] (v4);
\draw (v2) .. controls +(60:0.8cm) and +(120:0.3cm) .. (0.7,1)
	.. controls +(-60:0.3cm) and +(120:0.5cm) .. (v3);
\draw (v2) .. controls +(120:0.8cm) and +(120:1cm) .. (0.4,2)
	.. controls +(-60:0.2cm) and +(-120:0.4cm) .. (v0);
\draw (v2) to[out=-120, in=-60] (v1);
%% v0 to others
\draw[overline] (v0) to[out=-60, in=120] (v4);
\draw (v0) to[out=60, in=60] (v3);
\draw (v0) to[out=120, in=90] (-2,2) to[out=-90, in=60] (v1);
%% v1 to others
\draw (v1) .. controls +(120:1cm) and +(180:4cm) .. (0,-1)
	.. controls +(0:2cm) and +(-60:0.5cm) .. (v3);
\draw (v1) .. controls +(-120:0.8cm) and +(-120:1cm) .. (v4);
%% v4 to v3
\draw (v4) to[out=-60, in=-120] (v3);
\end{tikzpicture}


==> fig-punctorus.tikz <==
%% disk
%% all lines are drawns in clockwise order, beginning
%% with the top '2' edge
\begin{tikzpicture}
\node at (1,1) {$\DD^2$};
%\draw (0.5,2) -- (1.5,2) node[pos=0.5,above] {2};
% gray rectangle labelled 2
\draw[fill=gray!30] (0.5,2) rectangle (1.5,2.5);
\draw[fill=gray!30,draw=none] (0.51,1.9) rectangle (1.49,2.1);
\node at (1,2.25) {2};
\draw (1.5,2) to[out=-90,in=180] (2,1.5);
%\draw (2,1.5) -- (2,0.5) node[pos=0.5,right] {3};
% gray rectangle labelled 3
\draw[fill=gray!30] (2,1.5) rectangle (2.5,0.5);
\draw[fill=gray!30,draw=none] (1.9,1.49) rectangle (2.1,0.51);
\node at (2.25,1) {3};
\draw (2,0.5) to[out=180,in=90] (1.5,0);
%\draw (1.5,0) -- (0.5,0) node[pos=0.5,below] {4};
% gray rectangle labelled 4
\draw[fill=gray!30] (1.5,0) rectangle (0.5,-0.5);
\draw[fill=gray!30,draw=none] (1.49,0.1) rectangle (0.51,-0.1);
\node at (1,-0.25) {4};
\draw (0.5,0) to[out=90,in=0] (0,0.5);
%\draw (0,0.5) -- (0,1.5) node[pos=0.5,left] {1};
% gray rectangle labelled 4
\draw[fill=gray!30] (0,0.5) rectangle (-0.5,1.5);
\draw[fill=gray!30,draw=none] (0.1,0.51) rectangle (-0.1,1.49);
\node at (-0.25,1) {1};
\draw (0,1.5) to[out=0,in=-90] (0.5,2);
\end{tikzpicture}
%% arrow
\begin{tikzpicture}
  \draw[->] (0,1) -- (1,1) node[pos=0.5,above] {glue 1,3};
\end{tikzpicture}
%% disk after gluing edges 1 and 3
\begin{tikzpicture}
\node at (1,1) {$\Ann$};
%\draw (0.5,2) -- (1.5,2) node[pos=0.5,above] {2};
% gray rectangle labelled 2
\draw[fill=gray!30] (0.5,2) rectangle (1.5,2.5);
\draw[fill=gray!30,draw=none] (0.51,1.9) rectangle (1.49,2.1);
\node at (1,2.25) {2};
\draw (1.5,2) to[out=-90,in=180] (2,1.5);
\draw[regular] (2,1.5) -- (2.5,1.5);
\draw[regular] (2,0.5) -- (2.5,0.5);
\draw (2,0.5) to[out=180,in=90] (1.5,0);
%\draw (1.5,0) -- (0.5,0) node[pos=0.5,below] {4};
% gray rectangle labelled 4
\draw[fill=gray!30] (1.5,0) rectangle (0.5,-0.5);
\draw[fill=gray!30,draw=none] (1.49,0.1) rectangle (0.51,-0.1);
\node at (1,-0.25) {4};
\draw (0.5,0) to[out=90,in=0] (0,0.5);
\draw[regular] (0,0.5) -- (-0.5,0.5);
\draw[regular] (0,1.5) -- (-0.5,1.5);
\draw (0,1.5) to[out=0,in=-90] (0.5,2);
\end{tikzpicture}
%% arrow
\begin{tikzpicture}
  \draw[->] (0,1) -- (1,1) node[pos=0.5,above] {glue 2,4};
\end{tikzpicture}
%% disk after gluing both pairs
\begin{tikzpicture}
\node at (1,1) {$A$};
% top right
\draw[regular] (1.5,2) -- (1.5,2.5);
\draw (1.5,2) to[out=-90,in=180] (2,1.5);
\draw[regular] (2,1.5) -- (2.5,1.5);
% bottom right
\draw[regular] (2,0.5) -- (2.5,0.5);
\draw (2,0.5) to[out=180,in=90] (1.5,0);
\draw[regular] (1.5,0) -- (1.5,-0.5);
% bottom left
\draw[regular] (0.5,0) -- (0.5,-0.5);
\draw (0.5,0) to[out=90,in=0] (0,0.5);
\draw[regular] (0,0.5) -- (-0.5,0.5);
% top left
\draw[regular] (0,1.5) -- (-0.5,1.5);
\draw (0,1.5) to[out=0,in=-90] (0.5,2);
\draw[regular] (0.5,2) -- (0.5,2.5);
\end{tikzpicture}


==> fig-push-D.tikz <==
\begin{tikzpicture}
%% top boundary
\draw (0,1) -- (2,1)
  node[pos=0.9,above] {$\del M$};
\node[label={$b$}] (b) at (1,1) {};
%% boundar of ball D
\draw (0.6,1) to[out=180,in=60] (0,0.5);
\draw (1.4,1) to[out=0,in=120] (2,0.5);
\node at (0.2,0.5) {$D$};
%% graphs
\node[label={[shift={(0.4,-0.3)}] $\Gamma_1$}] (ga1) at (0.5,0.1) {};
\draw (1,1) to[out=-130,in=50] (ga1);
\node[label={[shift={(0.1,0)}] $\Gamma_2$}] (ga2) at (1.5,0) {};
\draw (1,1) to[out=-50,in=130] (ga2);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\;\;
\tikz \node at (0,0.5) {$\longrightarrow$};
\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
%% top boundary
\draw (0,1) -- (2,1)
  node[pos=0.9,above] {$\del M$};
\node[label={$b$}] (b) at (1,1) {};
%% boundar of ball D
\draw (0.6,1) to[out=180,in=60] (0,0.5);
\draw (1.4,1) to[out=0,in=120] (2,0.5);
\draw (0.7,1) to[out=0,in=180] (1.05,0.9);
\draw (1.05,0.9) to[out=0,in=180] (1.3,1);
\node at (0.2,0.5) {$D$};
%% graphs
\node[label={[shift={(0.2,-0.3)}] \tiny $\zeta_1^1(\Gamma_1)$}] (ga1) at (0.5,0.1) {};
\draw (1,1) to[out=-50,in=50] (ga1);
\node[label={[shift={(0.35,-0.1)}] \tiny $\zeta_2^1(\Gamma_2)$}] (ga2) at (1.5,0) {};
\draw (1,1) to[out=-50,in=130] (ga2);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\;\;
\tikz \node at (0,0.5) {$\longrightarrow$};
\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
%% top boundary
\draw (0,1) -- (2,1)
  node[pos=0.9,above] {$\del M$};
\node[label={$b$}] (b) at (1,1) {};
%% boundar of ball D
\draw (0,0.5) to[out=60,in=180] (0.5,0.9);
\draw (0.5,0.9) -- (1.5,0.9);
\draw (1.5,0.9) to[out=0,in=120] (2,0.5);
%\draw (0.6,1) to[out=180,in=60] (0,0.5);
%\draw (1.4,1) to[out=0,in=120] (2,0.5);
%\draw (0.7,1) to[out=0,in=180] (1.05,0.9);
%\draw (1.05,0.9) to[out=0,in=180] (1.3,1);
\node at (0.2,0.5) {$D$};
%% graphs
\node[label={[shift={(0.2,-0.3)}] \tiny $\zeta_1^1(\Gamma_1)$}] (ga1) at (0.5,0.1) {};
\draw (1,1) to[out=-50,in=50] (ga1);
\node[label={[shift={(0.35,-0.1)}] \tiny $\zeta_2^1(\Gamma_2)$}] (ga2) at (1.5,0) {};
\draw (1,1) to[out=-50,in=130] (ga2);
\end{tikzpicture}


==> fig_Xprime.tikz <==
\begin{tikzpicture}
%% N'
\draw (1.5,1) circle (0.4cm);
\draw (3.5,1) circle (0.4cm);
\draw[line width=1mm, white] (-0.4,1) -- (4.4,1);
\draw (-0.4,1.05) -- (4.4,1.05);
\draw (-0.4,0.95) -- (4.4,0.95);
\draw[fill, white] (1.5,1) circle (0.37cm);
\draw[fill, white] (3.5,1) circle (0.37cm);
% brace for N'
\draw[decorate,decoration={brace,amplitude=10pt,raise=4pt}]
 (0,1.5) -- (3,1.5)
 node[pos=0.5, yshift=0.8cm] {$N'$};
\draw[dotted] (0,1.5) -- (0,-1);
\draw[dotted] (3,1.5) -- (3,-1);
\draw[decorate,decoration={brace,amplitude=3pt,raise=2pt}]
 (0,1.1) -- (1,1.1)
 node[pos=0.5, yshift=0.4cm] {\small $P \times I'$};
\draw[decorate,decoration={brace,amplitude=3pt,raise=2pt}]
 (2,1.1) -- (3,1.1)
 node[pos=0.5, yshift=0.4cm] {\small $P \times I'$};

% arrow N' \to \RR
\draw[->] (1.5,0.4) -- (1.5,-0.6) node[pos=0.5,right] {$\tilde{f}$};
% N, R/Z
\node at (-1.5,1) {$\tilde{N}$};
\node at (-1.5,-1) {$\RR$};

% picture for \RR
\draw (-0.4,-1) -- (4.4,-1);
%\draw[dashed] (-1,-1) -- (5,-1);
\foreach \x in {0,...,4} {
 \node at (\x,-1.3) {\x};
 \draw (\x,-0.9) -- (\x,-1.1);
}
\node at (0.5,-0.7) {$I'$};

\end{tikzpicture}
%%%%%%%%%%%%%% mapsto %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{5pt}
\begin{tikzpicture}
\node at (0,1) {$\to$};
\node at (0,-1) {$\to$};
\end{tikzpicture}
\hspace{5pt}
%%%%%%%%%%%%%% last picture %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}

%% N
%\draw[thick_black, gray] (-0.5,1) -- (1.5,1);
%\draw[fill, gray] (0.5,1) circle (0.4cm);
\draw (0.5,1) circle (0.4cm);
\draw[line width=1mm, white] (-0.5,1) -- (1.5,1);
\draw (-0.5,1.05) -- (1.5,1.05);
\draw[dotted] (-0.7,1.05) -- (1.7,1.05);
\draw (-0.5,0.95) -- (1.5,0.95);
\draw[dotted] (-0.7,0.95) -- (1.7,0.95);
\draw[fill, white] (0.5,1) circle (0.37cm);

% arrow N \to \RR
\draw[->] (0.5,0.4) -- (0.5,-0.6) node[pos=0.5,right] {$f$};
% N, R/Z
\node at (2.5,1) {$N$};
\node at (2.5,-1) {$\RR/2\ZZ$};

% picture for \RR
\draw (-0.5,-1) -- (1.5,-1);
\draw[dotted] (-0.7,-1) -- (1.7,-1);
\node at (0,-1.3) {1};
\node at (1,-1.3) {2/0};
\foreach \x in {0,...,1} {
 \draw (\x,-0.9) -- (\x,-1.1);
}
\end{tikzpicture}


==> fig_ell_morph.tikz <==
%% morphism in Ann
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.5)}]
\node at (0,3) {$\Hom_{\hatZCY(\Ann)}(C,C')$};
\node[small_morphism] (psi) at (0,1) {\small $\psi$};
\draw (psi) -- +(90:1cm) node[pos=1,above] {$C$};
\draw (psi) -- +(-90:1cm) node[pos=1,below] {$C'$};
\draw[midarrow_rev={0.7}] (psi) -- +(150:0.5cm) node[pos=1,above left] {$D$};
\draw[midarrow={0.7}] (psi) -- +(-30:0.5cm) node[pos=1,below right] {$D$};
\end{scope}
\end{tikzpicture}
%% tnsr 
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.5)}]
\node at (0,3) {$\tnsr$};
\node at (0,1) {$\tnsr$};
\end{scope}
\end{tikzpicture}
%% punctorus morphism 
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.5)}]
\node at (0,3) {$\Hom_{\hatZCY(\punctorus)}(A,A')$};
\node[small_morphism] (ph) at (0,1) {\small $\vphi$};
\draw (ph) -- +(90:1cm) node[pos=1,above] {$A$};
\draw (ph) -- +(-90:1cm) node[pos=1,below] {$A'$};
\draw[midarrow_rev] (ph) -- +(-150:1cm) node[pos=1,below left] {1}
                          node[pos=0.5,below] {\small $B_1$};
\draw[midarrow_rev] (ph) -- +(150:1cm) node[pos=1,above left] {2}
                         node[pos=0.5,above] {\small $B_2$};
\draw[midarrow]  (ph) -- +(30:1cm) node[pos=1,above right] {3}
                        node[pos=0.5,above] {\small $B_1$};
\draw[midarrow] (ph) -- +(-30:1cm) node[pos=1,below right] {4}
                         node[pos=0.5,below] {\small $B_2$};
\end{scope}
\end{tikzpicture}
%% arrow
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.5)}]
\node at (0,3) {$\to$};
\node at (0,1) {$\to$};
\end{scope}
\end{tikzpicture}
%% result punctorus morphism 
%% drawn out of usual order to incorporate front/back
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.5)}]
\node at (0,3) {$\Hom_{\hatZCY(\punctorus)}(A,A')$};
%% drawing the curves going around vphi first,
%% except the bottom one,
%% because these go behind everything
\draw[midarrow_rev] (-0.93, 0.6) to[out=30,in=-30] (-0.93,1.4); % 1 -> 2
\draw[midarrow_rev={0.7}] (-0.8,1.6) to[out=-30,in=-150] (0.8,1.6);
\draw[midarrow_rev] (0.93, 1.4) to[out=-150,in=150] (0.93,0.6);
%% node phi and all the 1,2,3,4
\node[small_morphism] (ph) at (0,1) {\tiny $\vphi$};
\draw[overline] (ph) -- +(90:1cm) node[pos=1,above] {$A$};
\draw (ph) -- +(-90:1cm) node[pos=1,below] {$A'$};
\draw (ph) -- +(-150:1cm) node[pos=1,below left] {1};
\draw (ph) -- +(150:1cm) node[pos=1,above left] {2};
\draw (ph) -- +(30:1cm) node[pos=1,above right] {3};
\draw (ph) -- +(-30:1cm) node[pos=1,below right] {4};
%% node psi
\node[small_morphism] (psi) at (-0.3,0.55) {\tiny $\psi$};
\draw[overline] (psi) -- (-0.3,2) node[above] {$C$};
\draw (psi) -- (-0.3,0) node[below] {$C'$};
\draw (psi) to[out=-170,in=30] (-0.8,0.4);
\draw[midarrow,overline] (psi) to[out=10,in=150] (0.8,0.4);
\node at (0.4,0.4) {\tiny $D$};
\end{scope}
\end{tikzpicture}


==> fig_ell_obj.tikz <==
\begin{tikzpicture}
\draw (0,0) circle (1cm);
\draw (0,0) circle (0.7cm);
\node[dotnode] at (0.6,0.6) {};
\node at (0.9,0.8) {$C$};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\boxtimes
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{scope}[shift={(0,-1)}]
\node[dotnode] at (1,1) {};
\node at (1.2,1) {$A$};
% top right
\draw[regular] (1.5,2) -- (1.5,2.5);
\draw (1.5,2) to[out=-90,in=180] (2,1.5);
\draw[regular] (2,1.5) -- (2.5,1.5);
% bottom right
\draw[regular] (2,0.5) -- (2.5,0.5);
\draw (2,0.5) to[out=180,in=90] (1.5,0);
\draw[regular] (1.5,0) -- (1.5,-0.5);
% bottom left
\draw[regular] (0.5,0) -- (0.5,-0.5);
\draw (0.5,0) to[out=90,in=0] (0,0.5);
\draw[regular] (0,0.5) -- (-0.5,0.5);
% top left
\draw[regular] (0,1.5) -- (-0.5,1.5);
\draw (0,1.5) to[out=0,in=-90] (0.5,2);
\draw[regular] (0.5,2) -- (0.5,2.5);
\end{scope}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\mapsto
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{scope}[shift={(0,-1)}]
\node[dotnode] at (1,1) {};
\node at (1.2,1) {$A$};
%% note: changed 2 to 1.99 because it leaves weird gap
% top right
\draw[really_thick] (1.35,1.99) -- (1.35,2.5);
\draw[regular] (1.5,2) -- (1.5,2.5);
\draw[really_thick] (1.35,2) to[out=-90,in=180] (2,1.35);
\draw (1.5,2) to[out=-90,in=180] (2,1.5);
\draw[really_thick] (1.99,1.35) -- (2.5,1.35);
\draw[regular] (2,1.5) -- (2.5,1.5);
% bottom right
\draw[really_thick] (1.99,0.65) -- (2.5,0.65);
\draw[regular] (2,0.5) -- (2.5,0.5);
\draw[really_thick] (2,0.65) to[out=180,in=90] (1.35,0);
\draw (2,0.5) to[out=180,in=90] (1.5,0);
\draw[really_thick] (1.35,0.01) -- (1.35,-0.5);
\draw[regular] (1.5,0) -- (1.5,-0.5);
% bottom left
\draw[really_thick] (0.65,0.01) -- (0.65,-0.5);
\draw[regular] (0.5,0) -- (0.5,-0.5);
\draw[really_thick] (0.65,0) to[out=90,in=0] (0,0.65);
\draw (0.5,0) to[out=90,in=0] (0,0.5);
\draw[really_thick] (0.01,0.65) -- (-0.5,0.65);
\draw[regular] (0,0.5) -- (-0.5,0.5);
% top left
\draw[really_thick] (0.01,1.35) -- (-0.5,1.35);
\draw[regular] (0,1.5) -- (-0.5,1.5);
\draw[really_thick] (0,1.35) to[out=0,in=-90] (0.65,2);
\draw (0,1.5) to[out=0,in=-90] (0.5,2);
\draw[really_thick] (0.65,1.99) -- (0.65,2.5);
\draw[regular] (0.5,2) -- (0.5,2.5);
% dotnode C
\node[dotnode] at (0.45,0.45) {};
\node at (0.65,0.45) {$C$};
\end{scope}
\end{tikzpicture}


==> fig_gluing_3.tikz <==
\begin{tikzpicture}
\begin{scope}[shift={(0,-0.5)}]
\draw (0,0) -- (0,1);
\draw (0,1) -- (1,1);
\draw (1,1) -- (1,0);
\draw (1,0) -- (0,0);
\draw (0,0) -- (0.5,1);
\draw (0.5,1) -- (1,0);
\draw[dashed] (1,0) -- (2,0);
\draw[dashed] (1,1) -- (2,1);
\draw (2,0) -- (2,1);
\draw (2,1) -- (3,1);
\draw (3,1) -- (3,0);
\draw (3,0) -- (2,0);
\draw (2,1) -- (2.5,0);
\draw (2.5,0) -- (3,1);
\node at (0.2,0.75) {\tiny 1};
\node at (0.5,0.3) {\tiny 2};
\node at (0.8,0.75) {\tiny 3};
\node at (2.2,0.25) {\tiny 4};
\node at (2.5,0.7) {\tiny 5};
\node at (2.8,0.25) {\tiny 6};
\end{scope}
\end{tikzpicture}
\;\;\;\;
\to
\;\;\;\;
\begin{tikzpicture}
\begin{scope}[shift={(0.5,-0.5)}]
\draw (0.5,0) -- (0.5,1);
\draw (0.5,1) -- (1,1);
\draw (1,1) -- (1,0);
\draw (1,0) -- (0.5,0);
\draw (0.5,1) -- (1,0);
\draw (0.5,1) -- (0.75,0);
\draw[dashed] (1,0) -- (2,0);
\draw[dashed] (1,1) -- (2,1);
\draw (2,0) -- (2,1);
\draw (2,1) -- (2.5,1);
\draw (2.5,1) -- (2.5,0);
\draw (2.5,0) -- (2,0);
\draw (2.5,0) -- (2,1);
\draw (2.5,0) -- (2.25,1);
\node at (0.6,0.15) {\tiny 1};
\node at (0.8,0.15) {\tiny 2};
\node at (0.8,0.75) {\tiny 3};
\node at (2.2,0.25) {\tiny 4};
\node at (2.2,0.85) {\tiny 5};
\node at (2.4,0.85) {\tiny 6};
\end{scope}
\end{tikzpicture}
\;\;
\to
\;\;\;\;\;\;
\begin{tikzpicture}
\begin{scope}[shift={(0.5,-0.5)}]
\draw (0.5,0) -- (0.5,1);
\draw (0.5,1) -- (1,1);
\draw (1,1) -- (1,0);
\draw (1,0) -- (0.5,0);
\draw (0.5,1) -- (1,0);
\draw (0.5,1) -- (0.75,0);
\draw[dashed] (1,0) -- (1.5,0);
\draw[dashed] (1,1) -- (1.5,1);
\draw[dashed] (0,0) -- (-0.5,0);
\draw[dashed] (0,1) -- (-0.5,1);
\draw (0,0) -- (0,1);
\draw (0,1) -- (0.5,1);
\draw (0.5,1) -- (0.5,0);
\draw (0.5,0) -- (0,0);
\draw (0.5,0) -- (0,1);
\draw (0.5,0) -- (0.25,1);
\node at (0.6,0.15) {\tiny 1};
\node at (0.8,0.15) {\tiny 2};
\node at (0.8,0.75) {\tiny 3};
\node at (0.2,0.25) {\tiny 4};
\node at (0.2,0.85) {\tiny 5};
\node at (0.4,0.85) {\tiny 6};
\end{scope}
\end{tikzpicture}


==> fig_gluing_4.tikz <==
%%%% picture for psi on top
\begin{tikzpicture}
\begin{scope}[shift={(0,-0.5)}]
\node at (1.5,0.5) {$\Theta$};
%% top row
\draw (0,1) -- (1,1)
  node[pos=0.35,above] {$B$};
\node[dotnode] at (0.7,1) {};
%\draw (0,1) to[out=-80,in=-100] (0.7,1);
\draw (0,1) -- (0.35,0.7) -- (0.7,1);
\node at (0.35,0.9) {\tiny $\psi$};
\draw[regular] (1,1) -- (2,1)
  node[pos=0.5,above] {$\VV$};
\draw (2,1) -- (3,1);
%% bottom row
\draw (0,0) -- (1,0);
\draw[regular] (1,0) -- (2,0)
  node[pos=0.5,below] {$\VV'$};
\draw (2,0) -- (3,0)
  node[pos=0.65,below] {$B$};
\node[dotnode] at (2.3,0) {};
\end{scope}
\end{tikzpicture}
\; - \;
%%%% picture for psi on bottom
\begin{tikzpicture}
\begin{scope}[shift={(0,-0.5)}]
\node at (1.5,0.5) {$\Theta$};
%% top row
\draw (0,1) -- (1,1)
  node[pos=0.35,above] {$B$};
\node[dotnode] at (0.7,1) {};
%\draw (0,1) to[out=-80,in=-100] (0.7,1);
%\node at (0.35,0.9) {\tiny $\psi$};
\draw[regular] (1,1) -- (2,1)
  node[pos=0.5,above] {$\VV$};
\draw (2,1) -- (3,1);
%% bottom row
\draw (0,0) -- (1,0);
\draw[regular] (1,0) -- (2,0)
  node[pos=0.5,below] {$\VV'$};
\draw (2,0) -- (3,0)
  node[pos=0.65,below] {$B$};
\node[dotnode] at (2.3,0) {};
%\draw (2.3,0) to[out=80,in=100] (3,0);
\draw (2.3,0) -- (2.65,0.3) -- (3,0);
\node at (2.65,0.1) {\tiny $\psi$};
\end{scope}
\end{tikzpicture}
\; \mapsto \;
%%%% picture after map, left one
\begin{tikzpicture}
\begin{scope} [shift={(0,-0.5)}]
%% top row
\draw[regular] (0,1) -- (2,1);
\draw (0.5,1) -- (1.5,1);
%% bottom row
\draw[regular] (0,0) -- (2,0);
\draw (0.5,0) -- (1.5,0);
%% seam and psi
\draw[dotted] (1,0) -- (1,1);
\draw[dotted] (1,0) -- (0.75,0.5) -- (1,1);
%\draw[dotted] (1,0) to[out=135,in=-135] (1,1);
\node at (0.9,0.5) {\tiny $\psi$};
\end{scope}
\end{tikzpicture}
\; - \;
%%%% picture after map, right one
\begin{tikzpicture}
\begin{scope} [shift={(0,-0.5)}]
%% top row
\draw[regular] (0,1) -- (2,1);
\draw (0.5,1) -- (1.5,1);
%% bottom row
\draw[regular] (0,0) -- (2,0);
\draw (0.5,0) -- (1.5,0);
%% seam and psi
\draw[dotted] (1,0) -- (1,1);
\draw[dotted] (1,0) -- (1.25,0.5) -- (1,1);
%\draw[dotted] (1,0) to[out=45,in=-45] (1,1);
\node at (1.1,0.5) {\tiny $\psi$};
\end{scope}
\end{tikzpicture}


==> fig_htr_bimodule.tikz <==
%%%shows $\cA$-bimodule action on $\hA$.
%% f in \cA
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.5)}]
\node at (0,3) {$\Hom_\cA(X,X')$};
\node[small_morphism] (f) at (0,1) {\small $f$};
\draw (f) -- +(90:1cm) node[pos=1,above] {$X$};
\draw (f) -- +(-90:1cm) node[pos=1,below] {$X'$};
\end{scope}
\end{tikzpicture}
%% tnsr 
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.5)}]
\node at (0,3) {$\tnsr$};
\node at (0,1) {$\tnsr$};
\end{scope}
\end{tikzpicture}
%% hA morphism 
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.5)}]
\node at (0,3) {$\Hom_{\hA}(A,A')$};
\node[small_morphism] (ph) at (0,1) {\small $\vphi$};
\draw (ph) -- +(90:1cm) node[pos=1,above] {$A$};
\draw (ph) -- +(-90:1cm) node[pos=1,below] {$A'$};
\draw[midarrow_rev] (ph) -- +(150:1cm) node[pos=1,above left] {\small $B$};
\draw[midarrow] (ph) -- +(-30:1cm) node[pos=1,below right] {\small $B$};
\end{scope}
\end{tikzpicture}
%% tnsr 
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.5)}]
\node at (0,3) {$\tnsr$};
\node at (0,1) {$\tnsr$};
\end{scope}
\end{tikzpicture}
%% g in \cA
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.5)}]
\node at (0,3) {$\Hom_\cA(X,X')$};
\node[small_morphism] (g) at (0,1) {\small $g$};
\draw (g) -- +(90:1cm) node[pos=1,above] {$Y$};
\draw (g) -- +(-90:1cm) node[pos=1,below] {$Y'$};
\end{scope}
\end{tikzpicture}
%% arrow
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.5)}]
\node at (0,3) {$\to$};
\node at (0,1) {$\mapsto$};
\end{scope}
\end{tikzpicture}
%% result punctorus morphism 
%% drawn out of usual order to incorporate front/back
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.5)}]
\node at (0,3) {$\Hom_{\hA}(X \tnsr A \tnsr Y, X' \tnsr A' \tnsr Y')$};
%% node f
\node[small_morphism] (f) at (-0.4,0.55) {\tiny $f$};
\draw (f) -- (-0.4,2) node[above] {$X$};
\draw (f) -- (-0.4,0) node[below] {$X'$};
%% node phi
\node[small_morphism] (ph) at (0,1) {\tiny $\vphi$};
\draw[overline] (ph) -- +(90:1cm) node[pos=1,above] {$A$};
\draw (ph) -- +(-90:1cm) node[pos=1,below] {$A'$};
\draw[overline] (ph) -- +(150:1cm) node[pos=1,above left] {Y};
\draw (ph) -- +(-30:1cm) node[pos=1,below right] {Y};
%% node g
\node[small_morphism] (g) at (0.4,1.45) {\tiny $g$};
\draw (g) -- (0.4,2) node[above] {$Y$};
\draw[overline] (g) -- (0.4,0) node[below] {$Y'$};
\end{scope}
\end{tikzpicture}


==> punctorus-modular-cut-01.tikz <==
&\vphi' = P_\Omega \circ \vphi \circ P_\Omega
=
\frac{1}{\cD^2}
\begin{tikzpicture}
\node[small_morphism] (ph) at (0,0) {$\vphi$};
\draw[regular] (0,-0.5) -- +(150:1.7cm)
  node[pos=1,left] {2};
\draw[regular,overline] (0,-0.5) -- +(-30:1.3cm)
  node[pos=1,right] {4};
\draw[overline] (ph) -- +(-90:1.5cm) node[pos=1,below] {$A'$};
\draw (ph) -- +(150:1.5cm)
  node[pos=1,left] {2};
\draw (ph) -- +(30:1.5cm)
  node[pos=1,right] {3};
\draw[regular] (0,0.5) -- +(150:1.3cm)
  node[pos=1,left] {2};
\draw[regular,overline] (0,0.5) -- +(-30:1.7cm)
  node[pos=1,right] {4};
\draw[overline] (ph) -- +(90:1.5cm) node[pos=1,above] {$A$};
\draw (ph) -- +(-30:1.5cm)
  node[pos=1,right] {4};
\draw[overline] (ph) -- +(-150:1.5cm)
  node[pos=1,left] {1};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\frac{1}{\cD^2}
\begin{tikzpicture}
\node[small_morphism] (ph) at (0,0) {$\vphi$};
\node[small_morphism] (a1) at (-0.5,0.788) {\tiny $\al$};
\node[small_morphism] (a2) at (0.7,0.14) {\tiny $\al$};
\draw[regular] (a1) to[out=-90,in=150] (0.1,-0.5) to[out=-30,in=-90] (a2);
\draw[overline] (ph) -- +(-90:1.5cm) node[pos=1,below] {$A'$};
\draw (ph) -- +(150:1.5cm)
  node[pos=1,left] {2};
\draw (ph) -- +(30:1.5cm)
  node[pos=1,right] {3};
\draw[regular] (a1) -- +(150:0.7cm)
  node[pos=1,left] {2};
\draw[regular,overline] (a2) -- +(-30:0.9cm)
  node[pos=1,right] {4};
\draw[regular,overline] (a1) -- (a2);
\draw[overline] (ph) -- +(90:1.5cm) node[pos=1,above] {$A$};
\draw (ph) -- +(-30:1.5cm)
  node[pos=1,right] {4};
\draw[overline] (ph) -- +(-150:1.5cm)
  node[pos=1,left] {1};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\frac{1}{\cD^2}
\begin{tikzpicture}
\node[small_morphism] (ph) at (0,0) {$\vphi$};
\draw[overline] (ph) -- +(-90:1.5cm) node[pos=1,below] {$A'$};
\draw (ph) -- +(150:1.5cm)
  node[pos=1,left] {2};
\draw (ph) -- +(30:1.5cm)
  node[pos=1,right] {3};
\draw[regular,overline] (0.35,0.2) circle (0.15cm);
\draw[overline] (ph) -- +(30:0.4cm);
\draw[regular] (0,0.7) -- +(150:1.3cm)
  node[pos=1,left] {2};
\draw[regular,overline] (0,0.7) -- +(-30:1.7cm)
  node[pos=1,right] {4};
\draw[overline] (ph) -- +(90:1.5cm) node[pos=1,above] {$A$};
\draw (ph) -- +(-30:1.5cm)
  node[pos=1,right] {4};
\draw[overline] (ph) -- +(-150:1.5cm)
  node[pos=1,left] {1};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\\
&\;\;\;\;=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\frac{1}{\cD}
\begin{tikzpicture}
\node[small_morphism] (ph) at (0,0) {$\vphi$};
\draw[overline] (ph) -- +(-90:1.5cm) node[pos=1,below] {$A'$};
\draw (ph) -- +(150:1.5cm)
  node[pos=1,left] {2};
\draw[regular] (0,0.5) -- +(150:1.3cm)
  node[pos=1,left] {2};
\draw[regular,overline] (0,0.5) -- +(-30:1.7cm)
  node[pos=1,right] {4};
\draw[overline] (ph) -- +(90:1.5cm) node[pos=1,above] {$A$};
\draw (ph) -- +(-30:1.5cm)
  node[pos=1,right] {4};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\frac{1}{\cD}
\begin{tikzpicture}
\node[small_morphism] (ph) at (0,0) {$\vphi$};
\node[small_morphism] (a1) at (-0.5,0.788) {\tiny $\al$};
\node[small_morphism] (a2) at (0.7,0.14) {\tiny $\al$};
\draw[overline] (ph) -- +(-90:1.5cm) node[pos=1,below] {$A'$};
\draw[regular] (a1) -- +(150:0.7cm)
  node[pos=1,left] {2};
\draw[regular,overline] (a2) -- +(-30:0.9cm)
  node[pos=1,right] {4};
\draw[regular,overline] (a1) -- (a2);
\draw[overline] (ph) -- +(90:1.5cm) node[pos=1,above] {$A$};
\draw (ph) to[out=150,in=-90] (a1);
\draw (ph) to[out=-30,in=-90] (a2);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
=
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\frac{1}{\cD}
\begin{tikzpicture}
\node[small_morphism] (ph) at (0,-0.3) {$\vphi$};
\draw[overline] (ph) -- +(-90:1.2cm) node[pos=1,below] {$A'$};
\draw[regular] (0,0.5) -- +(150:1.5cm)
  node[pos=1,left] {2};
\draw[regular] (0,0.5) -- +(-30:1.5cm)
  node[pos=1,right] {4};
\draw (ph) to[out=150,in=180] (0,0.2) to[out=0,in=-30] (ph);
\draw[overline] (ph) -- +(90:1.8cm) node[pos=1,above] {$A$};
\draw[decorate,decoration={brace,amplitude=3pt,,raise=4pt}]
	(-0.2,-0.5) -- (-0.2,0.2);
\node at (-0.7,-0.15) {\smallerer $\vphi''$};
\end{tikzpicture}
=\vphi'' \circ P_\Omega = F(\vphi'')


==> surface-graph-cut.tikz <==
%\begin{equation}
\frac{1}{\cD^2}\;\;
\begin{tikzpicture}
\node[small_morphism] (ph) at (0,0) {\smallerer $\vphi$};
%%part of outer circle
\draw[regular,opacity=0.7] (-1.7,-0.5) to[out=-80,in=80] (-1.7,-1);
%%inner circle
\draw[regular,opacity=0.7] (-1.9,-0.5)
	to[out=120,in=0] (-2,-0.45)
	to[out=180,in=180] (-2,-1.05)
	to[out=0,in=-120] (-1.9,-1);
%%part of inner circle
\draw[opacity=0.3, regular] (-1.9,-0.5) to[out=-60,in=60] (-1.9,-1);
%%vphi small strand
\draw[opacity=0.3] (-1.4,-0.4) to[out=-90,in=150] (-1.2,-0.8);
%%vphi big strand
\draw[opacity=0.7,thin_overline={1}] (ph)
	to[out=170,in=0] (-2,0.8)
	to[out=180,in=90] (-3.1,0)
	to[out=-90,in=180] (-2,-0.8)
	to[out=0,in=-170] (ph);
%outer circle
\draw[regular,opacity=0.7,thin_overline={1}] (-1.7,-0.5)
	to[out=110,in=0] (-2,-0.15)
	to[out=180,in=180] (-2,-1.35)
	to[out=0,in=-110] (-1.7,-1);
%%outer surface
\draw (0,0.8)
	to[out=180,in=0] (-2,1.4)
	to[out=180,in=90] (-3.7,0)
	to[out=-90,in=180] (-2,-1.4)
	to[out=0,in=180] (0,-0.8);
%%inner surface
\draw[opacity=0.4] (0,0.4)
	to[out=180,in=0] (-2,1)
	to[out=180,in=90] (-3.3,0)
	to[out=-90,in=180] (-2,-1)
	to[out=0,in=180] (0,-0.4);
%%inner surface
\draw[opacity=0.4] (-2.9,0.1) to[out=-80,in=180]
	(-2,-0.5) to[out=0,in=-100] (-1,0.1);
\draw[opacity=0.4] (-2.87,0) to[out=70,in=180]
	(-2,0.5) to[out=0,in=110] (-1.03,0);
%%outer surface
\draw (-2.5,0.1) to[out=-45,in=-135] (-1.5,0.1);
\draw (-2.4,0) to[out=45,in=135] (-1.6,0);
%%vphi small strand
\draw[opacity=0.7] (ph) to[out=180,in=90] (-1.4,-0.4);
%\draw (-1.4,-0.4) to[out=-90,in=150] (-1.2,-0.8);
\draw[opacity=0.7] (-1.2,-0.8) to[out=-30,in=-120] (ph);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\;\;=
\frac{1}{\cD^2}
\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\node[small_morphism] (ph) at (0,0) {\smallerer $\vphi$};
%%part of outer circle
\draw[regular,opacity=0.7] (-1.7,-0.5) to[out=-80,in=80] (-1.7,-1);
%%part of inner circle
%\draw[opacity=0.3, regular] (-1.9,-0.5) to[out=-60,in=60] (-1.9,-1);
%%vphi big strand
\draw[opacity=0.7] (ph)
	to[out=170,in=0] (-2,0.8)
	to[out=180,in=90] (-3.1,0)
	to[out=-90,in=180] (-2,-0.8)
	to[out=0,in=-170] (ph);
%%inner circle
\draw[densely dotted,opacity=0.7,thin_overline={1}] (-1.95,-0.75)
	to[out=100,in=-0] (-2.025,-0.7)
	to[out=180,in=90] (-2.1,-0.8)
	to[out=-90,in=180] (-2.025,-0.9)
	to[out=0,in=-100] (-1.95,-0.85);
%%block vphi big strand
\draw[color=white, line width=3] (-1.4,-0.7) -- (-1.5,-0.5);
%%vphi small strand
\draw[opacity=0.7] (ph)
	to[out=180,in=30] (-1.4,-0.5)
	to[out=-150,in=-150] (-1.3,-0.75)
	to[out=30,in=-150] (ph);
%outer circle
\draw[regular,opacity=0.7,thin_overline={1}] (-1.7,-0.5)
	to[out=110,in=0] (-2,-0.15)
	to[out=180,in=180] (-2,-1.35)
	to[out=0,in=-110] (-1.7,-1);
%%outer surface
\draw (0,0.8)
	to[out=180,in=0] (-2,1.4)
	to[out=180,in=90] (-3.7,0)
	to[out=-90,in=180] (-2,-1.4)
	to[out=0,in=180] (0,-0.8);
%%inner surface
\draw[opacity=0.4] (0,0.4)
	to[out=180,in=0] (-2,1)
	to[out=180,in=90] (-3.3,0)
	to[out=-90,in=180] (-2,-1)
	to[out=0,in=180] (0,-0.4);
%%inner surface
\draw[opacity=0.4] (-2.9,0.1) to[out=-80,in=180]
	(-2,-0.5) to[out=0,in=-100] (-1,0.1);
\draw[opacity=0.4] (-2.87,0) to[out=70,in=180]
	(-2,0.5) to[out=0,in=110] (-1.03,0);
%%outer surface
\draw (-2.5,0.1) to[out=-45,in=-135] (-1.5,0.1);
\draw (-2.4,0) to[out=45,in=135] (-1.6,0);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\;\;=
\frac{1}{\cD}
\;\;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\node[small_morphism] (ph) at (0,0) {\smallerer $\vphi$};
%%part of outer circle
\draw[regular,opacity=0.7] (-1.7,-0.5) to[out=-80,in=80] (-1.7,-1);
%%part of inner circle
%\draw[opacity=0.3, regular] (-1.9,-0.5) to[out=-60,in=60] (-1.9,-1);
%%vphi small strand
\draw[opacity=0.7] (ph)
	to[out=180,in=120] (-0.5,-0.2)
	to[out=-60,in=-150] (ph);
%outer circle
\draw[regular,opacity=0.7,thin_overline={1}] (-1.7,-0.5)
	to[out=110,in=0] (-2,-0.15)
	to[out=180,in=180] (-2,-1.35)
	to[out=0,in=-110] (-1.7,-1);
%%outer surface
\draw (0,0.8)
	to[out=180,in=0] (-2,1.4)
	to[out=180,in=90] (-3.7,0)
	to[out=-90,in=180] (-2,-1.4)
	to[out=0,in=180] (0,-0.8);
%%inner surface
\draw[opacity=0.4] (0,0.4)
	to[out=180,in=0] (-2,1)
	to[out=180,in=90] (-3.3,0)
	to[out=-90,in=180] (-2,-1)
	to[out=0,in=180] (0,-0.4);
%%inner surface
\draw[opacity=0.4] (-2.9,0.1) to[out=-80,in=180]
	(-2,-0.5) to[out=0,in=-100] (-1,0.1);
\draw[opacity=0.4] (-2.87,0) to[out=70,in=180]
	(-2,0.5) to[out=0,in=110] (-1.03,0);
%%outer surface
\draw (-2.5,0.1) to[out=-45,in=-135] (-1.5,0.1);
\draw (-2.4,0) to[out=45,in=135] (-1.6,0);
\end{tikzpicture}
%\end{equation}


==> ups-01.tikz <==
\begin{tikzpicture}
\begin{scope}[shift={(0,-1.5)}]
\draw[opacity=0.3] (0,0) -- (2,0) -- (2,2) -- (0,2.5) -- (-1,1) -- (0,0);
\draw[opacity=0.3] (2,0) -- (4,0);
\draw[opacity=0.3] (2,2) -- (4,2);
\draw[opacity=0.3] (0,0) -- +(-135:0.5cm);
\draw[opacity=0.3] (2,0) -- +(-90:0.5cm);
\draw[opacity=0.3] (0,2.5) -- +(90:1.2cm);
\draw[opacity=0.3] (-1,1) -- +(180:0.5cm);
\draw[line width=2pt] (4,-0.5) -- (4,3.5);
%%graph
\node[small_morphism] (ph1) at (0.7,1.1) {};
\node[small_morphism] (ph2) at (3,1) {};
\node[small_morphism] (ph3) at (2.1,3) {};
\draw (ph1) -- (ph2);
\draw (ph1) to[out=80,in=-150] (ph3);
\draw (ph2) to[out=90,in=-45] (ph3);
\draw (ph1) -- +(150:2cm);
\draw (ph1) -- +(-150:2cm);
\draw (ph1) to[out=-70,in=90] +(-80:1.6cm);
\draw (ph1) -- +(150:2cm);
\draw (ph2) -- +(-90:1.6cm);
\draw (ph2) -- +(0:1cm);
\draw (ph3) -- (4,3);
\draw (ph3) -- +(170:2.7cm);
\draw (ph3) -- +(90:0.5cm);
\end{scope}
\end{tikzpicture}


==> ups-02.tikz <==
\begin{tikzpicture}
\begin{scope}[scale=1.6,shift={(0,-1.5)}]
\draw[opacity=0.3] (0,0) -- (2,0) -- (2,2) -- (0,2.5) -- (-1,1) -- (0,0);
\draw[opacity=0.3] (2,0) -- (4,0);
\draw[opacity=0.3] (2,2) -- (4,2);
\draw[opacity=0.3] (0,0) -- +(-135:0.5cm);
\draw[opacity=0.3] (2,0) -- +(-90:0.5cm);
\draw[opacity=0.3] (0,2.5) -- +(90:1.2cm);
\draw[opacity=0.3] (-1,1) -- +(180:0.5cm);
\draw[line width=2pt] (4,-0.5) -- (4,3.7);
\node at (4.2,2.5) {$l_\cN$};
%%graph nodes
\node[small_morphism] (ph1) at (0.7,1.1) {};
\node[small_morphism] (ph2) at (3,1) {};
\node[small_morphism] (ph3) at (2.1,3) {};
%%new dotnodes
%dots around ph1, starting from rightmost
\node[dotnode] (a10) at (1.8,1) {};
\node[dotnode] (a11) at (1,2) {};
\node[dotnode] (a12) at (-0.3,1.6) {};
\node[dotnode] (a13) at (-0.3,0.6) {};
\node[dotnode] (a14) at (1,0.2) {};
%dots around ph2, starting from top
\node[dotnode] (a20) at (3,1.8) {};
\node[dotnode] (a21) at (2.2,1) {};
\node[dotnode] (a22) at (3,0.2) {};
%%dots around ph3, starting from left
\node[dotnode] (a30) at (0.2,3.4) {};
\node[dotnode] (a31) at (1.2,2.4) {};
\node[dotnode] (a32) at (3,2.2) {};
%%other dots, top to bottom to right
\node[dotnode] (a40) at (-0.2,3.4) {};
\node[dotnode] (a41) at (-0.7,1.9) {};
\node[dotnode] (a42) at (-0.6,0.3) {};
\node[dotnode] (a43) at (1,-0.2) {};
\node[dotnode] (a44) at (3,-0.2) {};
%%edges from ph1,2,3
\draw (ph1) -- (a10);
\node at (1.3,1.2) {$l_i$};
\draw (ph1) -- (a11);
\node at (0.7,1.6) {$l_i$};
\draw (ph1) -- (a12);
\draw (ph1) -- (a13);
\draw (ph1) -- (a14);
\draw (ph2) -- (a20);
\node at (2.9,1.4) {$l_i$};
\draw (ph2) -- (a21);
\node at (2.6,1.15) {$l_i$};
\draw (ph2) -- (a22);
\draw (ph2) -- (4,1);
\draw (ph3) -- (a30);
\draw (ph3) -- (a31);
\draw (ph3) -- (a32);
\draw (ph3) -- (4,3);
\draw (ph3) -- +(90:0.7cm);
%%edges between alphas
\draw (a10) -- (a21);
\node at (2,1.15) {$l_o$};
\draw (a11) -- (a31);
\node at (1.25,2.1) {$l_o$};
\draw (a12) -- (a41);
\draw (a13) -- (a42);
\draw (a14) -- (a43);
\draw (a20) -- (a32);
\node at (2.85,2) {$l_o$};
\draw (a22) -- (a44);
\draw (a30) -- (a40);
%%edges from alpha to outside cells
\draw (a40) -- +(180:0.5cm);
\draw (a41) -- +(150:0.5cm);
\draw (a42) -- +(-150:0.5cm);
\draw (a43) -- +(-90:0.3cm);
\draw (a44) -- +(-90:0.3cm);
%%%edges around vertices
%%ph1
\draw (a10) to[out=90,in=-20] (a11);
\node at (1.75,1.7) {$l_m$};
\draw (a11) to[out=160,in=60] (a12);
\draw (a12) to[out=-120,in=135] (a13);
\draw (a13) to[out=-45,in=180] (a14);
\draw (a14) to[out=0,in=-90] (a10);
%%ph2
\draw (a20) to[out=180,in=90] (a21);
\node at (2.3,1.7) {$l_m$};
\draw (a21) to[out=-90,in=180] (a22);
%%ph3
\draw (a30) -- +(90:0.3cm);
\draw (a30) to[out=-90,in=160] (a31);
\draw (a31) to[out=-20,in=180] (a32);
\node at (2.1,2.35) {$l_m$};
%%top left
\draw (a40) -- +(90:0.3cm);
\draw (a40) to[out=-90,in=60] (a41);
\draw (a41) to[out=-120,in=0] (-1.5,1.2);
%%bottom left
\draw (-1.5,0.8) to[out=0,in=135] (a42);
\draw (a42) to[out=-45,in=70] (-0.5,-0.2);
%%bottom
\draw (-0.2,-0.5) to[out=45,in=180] (a43);
\draw (a43) to[out=0,in=120] (1.7,-0.5);
%%bottom right
\draw (2.3,-0.5) to[out=60,in=180] (a44);
\end{scope}
\end{tikzpicture}


==> ups-03.tikz <==
\begin{tikzpicture}
\begin{scope}[scale=1.6,shift={(0,-1.5)}]
\draw[opacity=0.3] (0,0) -- (2,0) -- (2,2) -- (0,2.5) -- (-1,1) -- (0,0);
\draw[opacity=0.3] (2,0) -- (4,0);
\draw[opacity=0.3] (2,2) -- (4,2);
\draw[opacity=0.3] (0,0) -- +(-135:0.5cm);
\draw[opacity=0.3] (2,0) -- +(-90:0.5cm);
\draw[opacity=0.3] (0,2.5) -- +(90:1.2cm);
\draw[opacity=0.3] (-1,1) -- +(180:0.5cm);
\draw[line width=2pt] (4,-0.5) -- (4,3.7);
\node at (4.2,2.5) {$l_\cN$};
%%circles around vertices
\draw (0,0) circle (0.3cm);
\draw (2,0) circle (0.3cm);
\draw (2,2) circle (0.3cm);
\node at (1.7,1.7) {$l_m$};
\draw (0,2.5) circle (0.3cm);
\draw (-1,1) circle (0.3cm);
%%graph nodes
\node[small_morphism] (ph1) at (0.7,1.1) {};
\node[small_morphism] (ph2) at (3,1) {};
\node[small_morphism] (ph3) at (2.1,3) {};
%%old graph
\draw (ph1) -- (ph2);
\draw (ph1) to[out=80,in=-150] (ph3);
\draw (ph2) to[out=90,in=-45] (ph3);
\draw (ph1) -- +(150:2cm);
\draw (ph1) -- +(-150:2cm);
\draw (ph1) to[out=-70,in=90] +(-80:1.6cm);
\draw (ph1) -- +(150:2cm);
\draw (ph2) -- +(-90:1.6cm);
\draw (ph2) -- +(0:1cm);
\draw (ph3) -- (4,3);
\draw (ph3) -- +(170:2.7cm);
\draw (ph3) -- +(90:0.5cm);
\end{scope}
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> ups-isom-01.tikz <==
%%\begin{align}
\begin{tikzpicture}
\begin{scope}[shift={(0,-0.8)}]
\tikzmath{
	\lf = -0.25;
	\rt = 0.25;
	\md = 0;
	\lfmost = -1;
	\rtmost = 1;
	\ya = 0.3;
	\yb = 0.6;
	\yc = 0.9;
	\yd = 1.2;
	\ymid = \yb/2 + \yc/2;
}
\draw[fill=gray, fill opacity=0.2]
	(\lf,0) -- (\rt,-0.3) -- (\rt,1.5) -- (\md,2) -- (\lf,1.75) -- (\lf,0);
\node[small_morphism] (f) at (-0.6,\ya) {\tiny $f$};
\draw (\lfmost,\ya) -- (f) -- (\md,\ya);
\draw[opacity=0.3] (\md,\ya) -- (\rt,\ya);
\draw (\rt,\ya) -- (\rtmost,\ya);
\draw (\lfmost,\yb)
	.. controls +(0:0.5cm) and +(-90:0.1cm) .. (-0.4,\ymid)
	.. controls +(90:0.1cm) and +(0:0.5cm) .. (\lfmost,\yc);
\draw (\lfmost,\yd) -- (\md,\yd);
\draw[opacity=0.3] (\md,\yd) -- (\rt,\yd);
\draw (\rt,\yd) -- (\rtmost,\yd);
\end{scope}
\end{tikzpicture}
\;\;\;
\;\;\;\;\;\;
&=
\;\;\;\;\;\;
\;\;\;
\begin{tikzpicture}
\begin{scope}[shift={(0,-0.8)}]
\tikzmath{
	\lf = -0.25;
	\rt = 0.25;
	\md = 0;
	\lfmost = -1;
	\rtmost = 1;
	\ya = 0.3;
	\yb = 0.6;
	\yc = 0.9;
	\yd = 1.2;
	\ymid = \yb/2 + \yc/2;
}
\draw[fill=gray, fill opacity=0.2]
	(\lf,0) -- (\rt,-0.3) -- (\rt,1.5) -- (\md,2) -- (\lf,1.75) -- (\lf,0);
\node[small_morphism] (f) at (0.6,\ya) {\tiny $f$};
\draw (\lfmost,\ya) -- (\md,\ya);
\draw[opacity=0.3] (\md,\ya) -- (\rt,\ya);
\draw (\rt,\ya) -- (f) -- (\rtmost,\ya);
\draw (\lfmost,\yb) -- (\md,\yb);
\draw[opacity=0.3] (\md,\yb) -- (\rt,\yb);
\draw (\lfmost,\yc) -- (\md,\yc);
\draw[opacity=0.3] (\md,\yc) -- (\rt,\yc);
\draw (\rt,\yb)
	.. controls +(0:0.5cm) and +(-90:0.1cm) .. (0.85,\ymid)
	.. controls +(90:0.1cm) and +(0:0.5cm) .. (\rt,\yc);
\draw (\lfmost,\yd) -- (\md,\yd);
\draw[opacity=0.3] (\md,\yd) -- (\rt,\yd);
\draw (\rt,\yd) -- (\rtmost,\yd);
\end{scope}
\end{tikzpicture}
\\[10pt]
\begin{tikzpicture}
\begin{scope}[shift={(0,-0.8)}]
\tikzmath{
	\lf = -0.25;
	\rt = 0.25;
	\md = 0;
	\lfmost = -1.5;
	\rtmost = 1.5;
	\ya = 0.3;
	\yb = 0.6;
	\yc = 0.9;
	\yd = 1.2;
	\ymid = \yb/2 + \yc/2;
}
\draw[fill=gray, fill opacity=0.2]
	(\lf,0) -- (\rt,-0.3) -- (\rt,1.5) -- (\md,2) -- (\lf,1.75) -- (\lf,0);
\node[small_morphism] (a1) at (-0.5,\ymid) {\tiny $\al$};
\node[small_morphism] (a2) at (0.5,\ymid) {\tiny $\al$};
%%between alphas
\draw (a1) -- (\md,\ymid);
\draw[opacity=0.3] (\md,\ymid) -- (\rt,\ymid);
\draw (\rt,\ymid) -- (a2);
%%bottom strand to alpha to top strand
\node[small_morphism] (f) at (-1.1,\ya) {\tiny $f$};
\draw (\lfmost,\ya) -- (f) to[out=0,in=-120] (a1)
	to[out=120,in=0] (-1.1,\yd) -- (\lfmost,\yd);
%%right side
\draw (\rtmost,\ya) -- (1.1,\ya)
	to[out=180,in=-60] (a2) to[out=60,in=180] (1.1,\yd) -- (\rtmost,\yd);
%%left loop
\draw (\lfmost,\yb)
	.. controls +(0:0.5cm) and +(-90:0.1cm) .. (-0.9,\ymid)
	.. controls +(90:0.1cm) and +(0:0.5cm) .. (\lfmost,\yc);
\end{scope}
\end{tikzpicture}
\;\;\;
&=
\;\;\;
\begin{tikzpicture}
\begin{scope}[shift={(0,-0.8)}]
\tikzmath{
	\lf = -0.25;
	\rt = 0.25;
	\md = 0;
	\lfmost = -1.5;
	\rtmost = 1.5;
	\ya = 0.3;
	\yb = 0.6;
	\yc = 0.9;
	\yd = 1.2;
	\ymid = \yb/2 + \yc/2;
}
\draw[fill=gray, fill opacity=0.2]
	(\lf,0) -- (\rt,-0.3) -- (\rt,1.5) -- (\md,2) -- (\lf,1.75) -- (\lf,0);
\node[small_morphism] (a1) at (-0.5,\ymid) {\tiny $\al$};
\node[small_morphism] (a2) at (0.5,\ymid) {\tiny $\al$};
%%between alphas
\draw (a1) -- (\md,\ymid);
\draw[opacity=0.3] (\md,\ymid) -- (\rt,\ymid);
\draw (\rt,\ymid) -- (a2);
%%bottom strand to alpha to top strand
\draw (\lfmost,\ya) -- (-1.1,\ya) to[out=0,in=-120] (a1)
	to[out=120,in=0] (-1.1,\yd) -- (\lfmost,\yd);
%%right side
\node[small_morphism] (f) at (1.1,\ya) {\tiny $f$};
\draw (\rtmost,\ya) -- (f)
	to[out=180,in=-60] (a2) to[out=60,in=180] (1.1,\yd) -- (\rtmost,\yd);
%%middle two strands
\draw (\lfmost,\yb) to[out=0,in=-160] (a1);
\draw (\lfmost,\yc) to[out=0,in=160] (a1);
\draw (a2)
	.. controls +(-20:0.5cm) and +(-90:0.1cm) .. (1.2,\ymid)
	.. controls +(90:0.1cm) and +(20:0.5cm) .. (a2);
\end{scope}
\end{tikzpicture}
%%\end{align}

